Classification of three-generation models on magnetized orbifolds

We classify the combinations of parameters which lead three generations of quarks and leptons in the framework of magnetized twisted orbifolds on $T^2/Z_2$, $T^2/Z_3$, $T^2/Z_4$ and $T^2/Z_6$ with allowing nonzero discretized Wilson line phases and Scherk-Schwarz phases. We also analyze two actual examples with nonzero phases leading to one-pair Higgs and five-pair Higgses and discuss the difference from the results without nonzero phases studied previously.

==> (inline-0) <==
\begin{supertabular}{|c|c|c||c|c|c||c|}
%% beginning of the list %%
$-8$ & $0$ & $0$  &  $-8$ & $0$ & $0$  &  $5$\\\hline
$-8$ & $0$ & $0$  &  $-9$ & $0$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-9$ & $1$ & $1/2$  &  $4$\\\hline
$-9$ & $0$ & $0$  &  $-9$ & $0$ & $0$  &  $5$\\
$-9$ & $0$ & $0$  &  $-9$ & $1$ & $1/2$  &  $4$\\
$-9$ & $1$ & $1/2$  &  $-9$ & $1$ & $1/2$  &  $5$\\\hline
$-8$ & $0$ & $0$  &  $-10$ & $0$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-10$ & $0$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-10$ & $1$ & $1/2$  &  $4$\\
$-8$ & $0$ & $0$  &  $-10$ & $2$ & $0$  &  $5$\\\hline
$-9$ & $0$ & $0$  &  $-10$ & $0$ & $0$  &  $5$\\
$-9$ & $0$ & $0$  &  $-10$ & $0$ & $1/2$  &  $5$\\
$-9$ & $0$ & $0$  &  $-10$ & $1$ & $1/2$  &  $5$\\
$-9$ & $0$ & $0$  &  $-10$ & $2$ & $0$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-10$ & $0$ & $0$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-10$ & $0$ & $1/2$  &  $4$\\
$-9$ & $1$ & $1/2$  &  $-10$ & $1$ & $1/2$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-10$ & $2$ & $0$  &  $5$\\\hline
$-10$ & $0$ & $0$  &  $-10$ & $0$ & $0$  &  $6$\\
$-10$ & $0$ & $0$  &  $-10$ & $0$ & $1/2$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-10$ & $0$ & $1/2$  &  $6$\\
$-10$ & $0$ & $0$  &  $-10$ & $1$ & $1/2$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-10$ & $1$ & $1/2$  &  $4$\\
$-10$ & $0$ & $0$  &  $-10$ & $2$ & $0$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-10$ & $2$ & $0$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-10$ & $1$ & $1/2$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-10$ & $2$ & $0$  &  $5$\\
$-10$ & $2$ & $0$  &  $-10$ & $2$ & $0$  &  $6$\\\hline
$-8$ & $0$ & $0$  &  $-11$ & $0$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-11$ & $0$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-11$ & $1$ & $0$  &  $4$\\
$-8$ & $0$ & $0$  &  $-11$ & $1$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-11$ & $2$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-11$ & $3$ & $1/2$  &  $5$\\\hline
$-9$ & $0$ & $0$  &  $-11$ & $0$ & $0$  &  $6$\\
$-9$ & $0$ & $0$  &  $-11$ & $0$ & $1/2$  &  $5$\\
$-9$ & $0$ & $0$  &  $-11$ & $1$ & $0$  &  $4$\\
$-9$ & $0$ & $0$  &  $-11$ & $1$ & $1/2$  &  $5$\\
$-9$ & $0$ & $0$  &  $-11$ & $2$ & $0$  &  $5$\\
$-9$ & $0$ & $0$  &  $-11$ & $3$ & $1/2$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-11$ & $0$ & $0$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-11$ & $0$ & $1/2$  &  $4$\\
$-9$ & $1$ & $1/2$  &  $-11$ & $1$ & $0$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-11$ & $1$ & $1/2$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-11$ & $2$ & $0$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-11$ & $3$ & $1/2$  &  $6$\\\hline
$-10$ & $0$ & $0$  &  $-11$ & $0$ & $0$  &  $6$\\
$-10$ & $0$ & $0$  &  $-11$ & $0$ & $1/2$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-11$ & $0$ & $0$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-11$ & $0$ & $1/2$  &  $6$\\
$-10$ & $0$ & $0$  &  $-11$ & $1$ & $0$  &  $5$\\
$-10$ & $0$ & $0$  &  $-11$ & $1$ & $1/2$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-11$ & $1$ & $0$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-11$ & $1$ & $1/2$  &  $5$\\
$-10$ & $0$ & $0$  &  $-11$ & $2$ & $0$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-11$ & $2$ & $0$  &  $5$\\
$-10$ & $0$ & $0$  &  $-11$ & $3$ & $1/2$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-11$ & $3$ & $1/2$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-11$ & $0$ & $0$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-11$ & $0$ & $1/2$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-11$ & $1$ & $0$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-11$ & $1$ & $1/2$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-11$ & $2$ & $0$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-11$ & $3$ & $1/2$  &  $6$\\
$-10$ & $2$ & $0$  &  $-11$ & $0$ & $0$  &  $5$\\
$-10$ & $2$ & $0$  &  $-11$ & $0$ & $1/2$  &  $5$\\
$-10$ & $2$ & $0$  &  $-11$ & $1$ & $0$  &  $5$\\
$-10$ & $2$ & $0$  &  $-11$ & $1$ & $1/2$  &  $6$\\
$-10$ & $2$ & $0$  &  $-11$ & $2$ & $0$  &  $6$\\
$-10$ & $2$ & $0$  &  $-11$ & $3$ & $1/2$  &  $5$\\\hline
$-11$ & $0$ & $0$  &  $-11$ & $0$ & $0$  &  $6$\\
$-11$ & $0$ & $0$  &  $-11$ & $0$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-11$ & $0$ & $1/2$  &  $6$\\
$-11$ & $0$ & $0$  &  $-11$ & $1$ & $0$  &  $5$\\
$-11$ & $0$ & $0$  &  $-11$ & $1$ & $1/2$  &  $5$\\
$-11$ & $0$ & $1/2$  &  $-11$ & $1$ & $0$  &  $5$\\
$-11$ & $0$ & $1/2$  &  $-11$ & $1$ & $1/2$  &  $5$\\
$-11$ & $0$ & $0$  &  $-11$ & $2$ & $0$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-11$ & $2$ & $0$  &  $5$\\
$-11$ & $0$ & $0$  &  $-11$ & $3$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-11$ & $3$ & $1/2$  &  $5$\\
$-11$ & $1$ & $0$  &  $-11$ & $1$ & $0$  &  $6$\\
$-11$ & $1$ & $0$  &  $-11$ & $1$ & $1/2$  &  $5$\\
$-11$ & $1$ & $1/2$  &  $-11$ & $1$ & $1/2$  &  $6$\\
$-11$ & $1$ & $0$  &  $-11$ & $2$ & $0$  &  $5$\\
$-11$ & $1$ & $1/2$  &  $-11$ & $2$ & $0$  &  $6$\\
$-11$ & $1$ & $0$  &  $-11$ & $3$ & $1/2$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-11$ & $3$ & $1/2$  &  $6$\\
$-11$ & $2$ & $0$  &  $-11$ & $2$ & $0$  &  $6$\\
$-11$ & $2$ & $0$  &  $-11$ & $3$ & $1/2$  &  $5$\\
$-11$ & $3$ & $1/2$  &  $-11$ & $3$ & $1/2$  &  $6$\\\hline
$-8$ & $0$ & $0$  &  $-12$ & $0$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-12$ & $1$ & $0$  &  $4$\\
$-8$ & $0$ & $0$  &  $-12$ & $1$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-12$ & $2$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-12$ & $2$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-12$ & $3$ & $1/2$  &  $5$\\\hline
$-9$ & $0$ & $0$  &  $-12$ & $0$ & $1/2$  &  $5$\\
$-9$ & $0$ & $0$  &  $-12$ & $1$ & $0$  &  $5$\\
$-9$ & $0$ & $0$  &  $-12$ & $1$ & $1/2$  &  $5$\\
$-9$ & $0$ & $0$  &  $-12$ & $2$ & $0$  &  $5$\\
$-9$ & $0$ & $0$  &  $-12$ & $2$ & $1/2$  &  $5$\\
$-9$ & $0$ & $0$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-12$ & $0$ & $1/2$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-12$ & $1$ & $0$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-12$ & $1$ & $1/2$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-12$ & $2$ & $0$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-12$ & $2$ & $1/2$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $6$\\\hline
$-10$ & $0$ & $0$  &  $-12$ & $0$ & $1/2$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-12$ & $0$ & $1/2$  &  $6$\\
$-10$ & $0$ & $0$  &  $-12$ & $1$ & $0$  &  $5$\\
$-10$ & $0$ & $0$  &  $-12$ & $1$ & $1/2$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-12$ & $1$ & $0$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-12$ & $1$ & $1/2$  &  $5$\\
$-10$ & $0$ & $0$  &  $-12$ & $2$ & $0$  &  $6$\\
$-10$ & $0$ & $0$  &  $-12$ & $2$ & $1/2$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-12$ & $2$ & $0$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-10$ & $0$ & $0$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-12$ & $0$ & $1/2$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-12$ & $1$ & $0$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-12$ & $1$ & $1/2$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-12$ & $2$ & $0$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-12$ & $2$ & $1/2$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-10$ & $2$ & $0$  &  $-12$ & $0$ & $1/2$  &  $5$\\
$-10$ & $2$ & $0$  &  $-12$ & $1$ & $0$  &  $5$\\
$-10$ & $2$ & $0$  &  $-12$ & $1$ & $1/2$  &  $6$\\
$-10$ & $2$ & $0$  &  $-12$ & $2$ & $0$  &  $6$\\
$-10$ & $2$ & $0$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-10$ & $2$ & $0$  &  $-12$ & $3$ & $1/2$  &  $5$\\\hline
$-11$ & $0$ & $0$  &  $-12$ & $0$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-12$ & $0$ & $1/2$  &  $6$\\
$-11$ & $0$ & $0$  &  $-12$ & $1$ & $0$  &  $5$\\
$-11$ & $0$ & $0$  &  $-12$ & $1$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-12$ & $1$ & $0$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-12$ & $1$ & $1/2$  &  $5$\\
$-11$ & $0$ & $0$  &  $-12$ & $2$ & $0$  &  $6$\\
$-11$ & $0$ & $0$  &  $-12$ & $2$ & $1/2$  &  $5$\\
$-11$ & $0$ & $1/2$  &  $-12$ & $2$ & $0$  &  $5$\\
$-11$ & $0$ & $1/2$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-11$ & $0$ & $0$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-11$ & $1$ & $0$  &  $-12$ & $0$ & $1/2$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-12$ & $0$ & $1/2$  &  $5$\\
$-11$ & $1$ & $0$  &  $-12$ & $1$ & $0$  &  $6$\\
$-11$ & $1$ & $0$  &  $-12$ & $1$ & $1/2$  &  $5$\\
$-11$ & $1$ & $1/2$  &  $-12$ & $1$ & $0$  &  $5$\\
$-11$ & $1$ & $1/2$  &  $-12$ & $1$ & $1/2$  &  $6$\\
$-11$ & $1$ & $0$  &  $-12$ & $2$ & $0$  &  $6$\\
$-11$ & $1$ & $0$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-12$ & $2$ & $0$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-11$ & $1$ & $0$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-11$ & $2$ & $0$  &  $-12$ & $0$ & $1/2$  &  $5$\\
$-11$ & $2$ & $0$  &  $-12$ & $1$ & $0$  &  $6$\\
$-11$ & $2$ & $0$  &  $-12$ & $1$ & $1/2$  &  $6$\\
$-11$ & $2$ & $0$  &  $-12$ & $2$ & $0$  &  $6$\\
$-11$ & $2$ & $0$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-11$ & $2$ & $0$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-12$ & $0$ & $1/2$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-12$ & $1$ & $0$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-12$ & $1$ & $1/2$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-12$ & $2$ & $0$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-12$ & $2$ & $1/2$  &  $5$\\
$-11$ & $3$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $6$\\\hline
$-12$ & $0$ & $1/2$  &  $-12$ & $0$ & $1/2$  &  $7$\\
$-12$ & $0$ & $1/2$  &  $-12$ & $1$ & $0$  &  $6$\\
$-12$ & $0$ & $1/2$  &  $-12$ & $1$ & $1/2$  &  $5$\\
$-12$ & $0$ & $1/2$  &  $-12$ & $2$ & $0$  &  $6$\\
$-12$ & $0$ & $1/2$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-12$ & $0$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-12$ & $1$ & $0$  &  $-12$ & $1$ & $0$  &  $6$\\
$-12$ & $1$ & $0$  &  $-12$ & $1$ & $1/2$  &  $6$\\
$-12$ & $1$ & $1/2$  &  $-12$ & $1$ & $1/2$  &  $6$\\
$-12$ & $1$ & $0$  &  $-12$ & $2$ & $0$  &  $6$\\
$-12$ & $1$ & $0$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-12$ & $1$ & $1/2$  &  $-12$ & $2$ & $0$  &  $6$\\
$-12$ & $1$ & $1/2$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-12$ & $1$ & $0$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-12$ & $1$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $7$\\
$-12$ & $2$ & $0$  &  $-12$ & $2$ & $0$  &  $7$\\
$-12$ & $2$ & $0$  &  $-12$ & $2$ & $1/2$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-12$ & $2$ & $1/2$  &  $7$\\
$-12$ & $2$ & $0$  &  $-12$ & $3$ & $1/2$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $5$\\
$-12$ & $3$ & $1/2$  &  $-12$ & $3$ & $1/2$  &  $6$\\\hline
$-8$ & $0$ & $0$  &  $-13$ & $0$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-13$ & $1$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-13$ & $2$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-13$ & $2$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-13$ & $3$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\\hline
$-9$ & $0$ & $0$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-9$ & $0$ & $0$  &  $-13$ & $1$ & $0$  &  $5$\\
$-9$ & $0$ & $0$  &  $-13$ & $2$ & $0$  &  $6$\\
$-9$ & $0$ & $0$  &  $-13$ & $2$ & $1/2$  &  $5$\\
$-9$ & $0$ & $0$  &  $-13$ & $3$ & $0$  &  $5$\\
$-9$ & $0$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-13$ & $1$ & $0$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-13$ & $2$ & $0$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\\hline
$-10$ & $0$ & $0$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-10$ & $0$ & $0$  &  $-13$ & $1$ & $0$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-13$ & $1$ & $0$  &  $6$\\
$-10$ & $0$ & $0$  &  $-13$ & $2$ & $0$  &  $6$\\
$-10$ & $0$ & $0$  &  $-13$ & $2$ & $1/2$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-13$ & $2$ & $0$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-10$ & $0$ & $0$  &  $-13$ & $3$ & $0$  &  $6$\\
$-10$ & $0$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-13$ & $1$ & $0$  &  $5$\\
$-10$ & $1$ & $1/2$  &  $-13$ & $2$ & $0$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-10$ & $2$ & $0$  &  $-13$ & $0$ & $1/2$  &  $5$\\
$-10$ & $2$ & $0$  &  $-13$ & $1$ & $0$  &  $6$\\
$-10$ & $2$ & $0$  &  $-13$ & $2$ & $0$  &  $6$\\
$-10$ & $2$ & $0$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-10$ & $2$ & $0$  &  $-13$ & $3$ & $0$  &  $5$\\
$-10$ & $2$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\\hline
$-11$ & $0$ & $0$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $7$\\
$-11$ & $0$ & $0$  &  $-13$ & $1$ & $0$  &  $5$\\
$-11$ & $0$ & $1/2$  &  $-13$ & $1$ & $0$  &  $6$\\
$-11$ & $0$ & $0$  &  $-13$ & $2$ & $0$  &  $6$\\
$-11$ & $0$ & $0$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-13$ & $2$ & $0$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-11$ & $0$ & $0$  &  $-13$ & $3$ & $0$  &  $6$\\
$-11$ & $0$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-11$ & $1$ & $0$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $5$\\
$-11$ & $1$ & $0$  &  $-13$ & $1$ & $0$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-13$ & $1$ & $0$  &  $6$\\
$-11$ & $1$ & $0$  &  $-13$ & $2$ & $0$  &  $6$\\
$-11$ & $1$ & $0$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-13$ & $2$ & $0$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-11$ & $1$ & $0$  &  $-13$ & $3$ & $0$  &  $7$\\
$-11$ & $1$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $7$\\
$-11$ & $2$ & $0$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-11$ & $2$ & $0$  &  $-13$ & $1$ & $0$  &  $6$\\
$-11$ & $2$ & $0$  &  $-13$ & $2$ & $0$  &  $7$\\
$-11$ & $2$ & $0$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-11$ & $2$ & $0$  &  $-13$ & $3$ & $0$  &  $5$\\
$-11$ & $2$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-13$ & $1$ & $0$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-13$ & $2$ & $0$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $5$\\
$-11$ & $3$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\\hline
$-12$ & $0$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $7$\\
$-12$ & $0$ & $1/2$  &  $-13$ & $1$ & $0$  &  $6$\\
$-12$ & $0$ & $1/2$  &  $-13$ & $2$ & $0$  &  $6$\\
$-12$ & $0$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-12$ & $0$ & $1/2$  &  $-13$ & $3$ & $0$  &  $7$\\
$-12$ & $0$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-12$ & $1$ & $0$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-12$ & $1$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-12$ & $1$ & $0$  &  $-13$ & $1$ & $0$  &  $6$\\
$-12$ & $1$ & $1/2$  &  $-13$ & $1$ & $0$  &  $6$\\
$-12$ & $1$ & $0$  &  $-13$ & $2$ & $0$  &  $6$\\
$-12$ & $1$ & $0$  &  $-13$ & $2$ & $1/2$  &  $7$\\
$-12$ & $1$ & $1/2$  &  $-13$ & $2$ & $0$  &  $7$\\
$-12$ & $1$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-12$ & $1$ & $0$  &  $-13$ & $3$ & $0$  &  $7$\\
$-12$ & $1$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-12$ & $1$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-12$ & $1$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $7$\\
$-12$ & $2$ & $0$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-12$ & $2$ & $0$  &  $-13$ & $1$ & $0$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-13$ & $1$ & $0$  &  $7$\\
$-12$ & $2$ & $0$  &  $-13$ & $2$ & $0$  &  $7$\\
$-12$ & $2$ & $0$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-13$ & $2$ & $0$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $7$\\
$-12$ & $2$ & $0$  &  $-13$ & $3$ & $0$  &  $6$\\
$-12$ & $2$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-13$ & $1$ & $0$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-13$ & $2$ & $0$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\\hline
$-13$ & $0$ & $1/2$  &  $-13$ & $0$ & $1/2$  &  $7$\\
$-13$ & $0$ & $1/2$  &  $-13$ & $1$ & $0$  &  $6$\\
$-13$ & $0$ & $1/2$  &  $-13$ & $2$ & $0$  &  $6$\\
$-13$ & $0$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $7$\\
$-13$ & $0$ & $1/2$  &  $-13$ & $3$ & $0$  &  $7$\\
$-13$ & $0$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-13$ & $1$ & $0$  &  $-13$ & $1$ & $0$  &  $7$\\
$-13$ & $1$ & $0$  &  $-13$ & $2$ & $0$  &  $6$\\
$-13$ & $1$ & $0$  &  $-13$ & $2$ & $1/2$  &  $7$\\
$-13$ & $1$ & $0$  &  $-13$ & $3$ & $0$  &  $7$\\
$-13$ & $1$ & $0$  &  $-13$ & $3$ & $1/2$  &  $7$\\
$-13$ & $2$ & $0$  &  $-13$ & $2$ & $0$  &  $7$\\
$-13$ & $2$ & $0$  &  $-13$ & $2$ & $1/2$  &  $7$\\
$-13$ & $2$ & $1/2$  &  $-13$ & $2$ & $1/2$  &  $7$\\
$-13$ & $2$ & $0$  &  $-13$ & $3$ & $0$  &  $6$\\
$-13$ & $2$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-13$ & $2$ & $1/2$  &  $-13$ & $3$ & $0$  &  $6$\\
$-13$ & $2$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-13$ & $3$ & $0$  &  $-13$ & $3$ & $0$  &  $7$\\
$-13$ & $3$ & $0$  &  $-13$ & $3$ & $1/2$  &  $6$\\
$-13$ & $3$ & $1/2$  &  $-13$ & $3$ & $1/2$  &  $7$\\\hline
$-8$ & $0$ & $0$  &  $-14$ & $1$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-14$ & $2$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-14$ & $3$ & $0$  &  $5$\\
$-8$ & $0$ & $0$  &  $-14$ & $3$ & $1/2$  &  $6$\\\hline
$-9$ & $0$ & $0$  &  $-14$ & $1$ & $0$  &  $5$\\
$-9$ & $0$ & $0$  &  $-14$ & $2$ & $1/2$  &  $5$\\
$-9$ & $0$ & $0$  &  $-14$ & $3$ & $0$  &  $6$\\
$-9$ & $0$ & $0$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-14$ & $1$ & $0$  &  $5$\\
$-9$ & $1$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-14$ & $3$ & $0$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $6$\\\hline
$-10$ & $0$ & $0$  &  $-14$ & $1$ & $0$  &  $5$\\
$-10$ & $0$ & $1/2$  &  $-14$ & $1$ & $0$  &  $6$\\
$-10$ & $0$ & $0$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-10$ & $0$ & $0$  &  $-14$ & $3$ & $0$  &  $6$\\
$-10$ & $0$ & $0$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-14$ & $3$ & $0$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-14$ & $1$ & $0$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-14$ & $3$ & $0$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-10$ & $2$ & $0$  &  $-14$ & $1$ & $0$  &  $6$\\
$-10$ & $2$ & $0$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-10$ & $2$ & $0$  &  $-14$ & $3$ & $0$  &  $5$\\
$-10$ & $2$ & $0$  &  $-14$ & $3$ & $1/2$  &  $6$\\\hline
$-11$ & $0$ & $0$  &  $-14$ & $1$ & $0$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-14$ & $1$ & $0$  &  $6$\\
$-11$ & $0$ & $0$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-11$ & $0$ & $0$  &  $-14$ & $3$ & $0$  &  $6$\\
$-11$ & $0$ & $0$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-11$ & $0$ & $1/2$  &  $-14$ & $3$ & $0$  &  $7$\\
$-11$ & $0$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-11$ & $1$ & $0$  &  $-14$ & $1$ & $0$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-14$ & $1$ & $0$  &  $6$\\
$-11$ & $1$ & $0$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-11$ & $1$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-11$ & $1$ & $0$  &  $-14$ & $3$ & $0$  &  $7$\\
$-11$ & $1$ & $0$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-14$ & $3$ & $0$  &  $6$\\
$-11$ & $1$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-11$ & $2$ & $0$  &  $-14$ & $1$ & $0$  &  $6$\\
$-11$ & $2$ & $0$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-11$ & $2$ & $0$  &  $-14$ & $3$ & $0$  &  $6$\\
$-11$ & $2$ & $0$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-14$ & $1$ & $0$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-14$ & $3$ & $0$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $6$\\\hline
$-12$ & $0$ & $1/2$  &  $-14$ & $1$ & $0$  &  $6$\\
$-12$ & $0$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-12$ & $0$ & $1/2$  &  $-14$ & $3$ & $0$  &  $7$\\
$-12$ & $0$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-12$ & $1$ & $0$  &  $-14$ & $1$ & $0$  &  $7$\\
$-12$ & $1$ & $1/2$  &  $-14$ & $1$ & $0$  &  $6$\\
$-12$ & $1$ & $0$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-12$ & $1$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-12$ & $1$ & $0$  &  $-14$ & $3$ & $0$  &  $7$\\
$-12$ & $1$ & $0$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-12$ & $1$ & $1/2$  &  $-14$ & $3$ & $0$  &  $7$\\
$-12$ & $1$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-12$ & $2$ & $0$  &  $-14$ & $1$ & $0$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-14$ & $1$ & $0$  &  $7$\\
$-12$ & $2$ & $0$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-12$ & $2$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-12$ & $2$ & $0$  &  $-14$ & $3$ & $0$  &  $6$\\
$-12$ & $2$ & $0$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-14$ & $3$ & $0$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-14$ & $1$ & $0$  &  $7$\\
$-12$ & $3$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-14$ & $3$ & $0$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $7$\\\hline
$-13$ & $0$ & $1/2$  &  $-14$ & $1$ & $0$  &  $7$\\
$-13$ & $0$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-13$ & $0$ & $1/2$  &  $-14$ & $3$ & $0$  &  $7$\\
$-13$ & $0$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-13$ & $1$ & $0$  &  $-14$ & $1$ & $0$  &  $7$\\
$-13$ & $1$ & $0$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-13$ & $1$ & $0$  &  $-14$ & $3$ & $0$  &  $7$\\
$-13$ & $1$ & $0$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-13$ & $2$ & $0$  &  $-14$ & $1$ & $0$  &  $7$\\
$-13$ & $2$ & $1/2$  &  $-14$ & $1$ & $0$  &  $7$\\
$-13$ & $2$ & $0$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-13$ & $2$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-13$ & $2$ & $0$  &  $-14$ & $3$ & $0$  &  $6$\\
$-13$ & $2$ & $0$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-13$ & $2$ & $1/2$  &  $-14$ & $3$ & $0$  &  $7$\\
$-13$ & $2$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-13$ & $3$ & $0$  &  $-14$ & $1$ & $0$  &  $7$\\
$-13$ & $3$ & $1/2$  &  $-14$ & $1$ & $0$  &  $7$\\
$-13$ & $3$ & $0$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-13$ & $3$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $6$\\
$-13$ & $3$ & $0$  &  $-14$ & $3$ & $0$  &  $7$\\
$-13$ & $3$ & $0$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-13$ & $3$ & $1/2$  &  $-14$ & $3$ & $0$  &  $6$\\
$-13$ & $3$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $7$\\\hline
$-14$ & $1$ & $0$  &  $-14$ & $1$ & $0$  &  $7$\\
$-14$ & $1$ & $0$  &  $-14$ & $2$ & $1/2$  &  $7$\\
$-14$ & $1$ & $0$  &  $-14$ & $3$ & $0$  &  $8$\\
$-14$ & $1$ & $0$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-14$ & $2$ & $1/2$  &  $-14$ & $2$ & $1/2$  &  $8$\\
$-14$ & $2$ & $1/2$  &  $-14$ & $3$ & $0$  &  $7$\\
$-14$ & $2$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $6$\\
$-14$ & $3$ & $0$  &  $-14$ & $3$ & $0$  &  $7$\\
$-14$ & $3$ & $0$  &  $-14$ & $3$ & $1/2$  &  $7$\\
$-14$ & $3$ & $1/2$  &  $-14$ & $3$ & $1/2$  &  $7$\\\hline
$-8$ & $0$ & $0$  &  $-15$ & $2$ & $1/2$  &  $5$\\
$-8$ & $0$ & $0$  &  $-15$ & $3$ & $0$  &  $6$\\\hline
$-9$ & $0$ & $0$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-9$ & $0$ & $0$  &  $-15$ & $3$ & $0$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-15$ & $3$ & $0$  &  $6$\\\hline
$-10$ & $0$ & $0$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-10$ & $0$ & $0$  &  $-15$ & $3$ & $0$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-10$ & $1$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-10$ & $1$ & $1/2$  &  $-15$ & $3$ & $0$  &  $6$\\
$-10$ & $2$ & $0$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-10$ & $2$ & $0$  &  $-15$ & $3$ & $0$  &  $6$\\\hline
$-11$ & $0$ & $0$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-11$ & $0$ & $0$  &  $-15$ & $3$ & $0$  &  $6$\\
$-11$ & $0$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-11$ & $1$ & $0$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-11$ & $1$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-11$ & $1$ & $0$  &  $-15$ & $3$ & $0$  &  $7$\\
$-11$ & $1$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-11$ & $2$ & $0$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-11$ & $2$ & $0$  &  $-15$ & $3$ & $0$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-15$ & $3$ & $0$  &  $6$\\\hline
$-12$ & $0$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-12$ & $0$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-12$ & $1$ & $0$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-12$ & $1$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-12$ & $1$ & $0$  &  $-15$ & $3$ & $0$  &  $7$\\
$-12$ & $1$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-12$ & $2$ & $0$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-12$ & $2$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-12$ & $2$ & $0$  &  $-15$ & $3$ & $0$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-12$ & $3$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-12$ & $3$ & $1/2$  &  $-15$ & $3$ & $0$  &  $6$\\\hline
$-13$ & $0$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-13$ & $0$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-13$ & $1$ & $0$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-13$ & $1$ & $0$  &  $-15$ & $3$ & $0$  &  $8$\\
$-13$ & $2$ & $0$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-13$ & $2$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $8$\\
$-13$ & $2$ & $0$  &  $-15$ & $3$ & $0$  &  $6$\\
$-13$ & $2$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-13$ & $3$ & $0$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-13$ & $3$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $6$\\
$-13$ & $3$ & $0$  &  $-15$ & $3$ & $0$  &  $7$\\
$-13$ & $3$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\\hline
$-14$ & $1$ & $0$  &  $-15$ & $2$ & $1/2$  &  $8$\\
$-14$ & $1$ & $0$  &  $-15$ & $3$ & $0$  &  $8$\\
$-14$ & $2$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $8$\\
$-14$ & $2$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-14$ & $3$ & $0$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-14$ & $3$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $7$\\
$-14$ & $3$ & $0$  &  $-15$ & $3$ & $0$  &  $7$\\
$-14$ & $3$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\\hline
$-15$ & $2$ & $1/2$  &  $-15$ & $2$ & $1/2$  &  $8$\\
$-15$ & $2$ & $1/2$  &  $-15$ & $3$ & $0$  &  $7$\\
$-15$ & $3$ & $0$  &  $-15$ & $3$ & $0$  &  $8$\\\hline
$-8$ & $0$ & $0$  &  $-16$ & $3$ & $0$  &  $6$\\\hline
$-9$ & $0$ & $0$  &  $-16$ & $3$ & $0$  &  $6$\\
$-9$ & $1$ & $1/2$  &  $-16$ & $3$ & $0$  &  $6$\\\hline
$-10$ & $0$ & $0$  &  $-16$ & $3$ & $0$  &  $6$\\
$-10$ & $0$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\
$-10$ & $1$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\
$-10$ & $2$ & $0$  &  $-16$ & $3$ & $0$  &  $6$\\\hline
$-11$ & $0$ & $0$  &  $-16$ & $3$ & $0$  &  $7$\\
$-11$ & $0$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\
$-11$ & $1$ & $0$  &  $-16$ & $3$ & $0$  &  $7$\\
$-11$ & $1$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\
$-11$ & $2$ & $0$  &  $-16$ & $3$ & $0$  &  $6$\\
$-11$ & $3$ & $1/2$  &  $-16$ & $3$ & $0$  &  $6$\\\hline
$-12$ & $0$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\
$-12$ & $1$ & $0$  &  $-16$ & $3$ & $0$  &  $8$\\
$-12$ & $1$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\
$-12$ & $2$ & $0$  &  $-16$ & $3$ & $0$  &  $6$\\
$-12$ & $2$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\
$-12$ & $3$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\\hline
$-13$ & $0$ & $1/2$  &  $-16$ & $3$ & $0$  &  $8$\\
$-13$ & $1$ & $0$  &  $-16$ & $3$ & $0$  &  $8$\\
$-13$ & $2$ & $0$  &  $-16$ & $3$ & $0$  &  $7$\\
$-13$ & $2$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\
$-13$ & $3$ & $0$  &  $-16$ & $3$ & $0$  &  $7$\\
$-13$ & $3$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\\hline
$-14$ & $1$ & $0$  &  $-16$ & $3$ & $0$  &  $8$\\
$-14$ & $2$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\
$-14$ & $3$ & $0$  &  $-16$ & $3$ & $0$  &  $8$\\
$-14$ & $3$ & $1/2$  &  $-16$ & $3$ & $0$  &  $7$\\\hline
$-15$ & $2$ & $1/2$  &  $-16$ & $3$ & $0$  &  $8$\\
$-15$ & $3$ & $0$  &  $-16$ & $3$ & $0$  &  $8$\\\hline
$-16$ & $3$ & $0$  &  $-16$ & $3$ & $0$  &  $8$\\\hline
%% end of the list
\end{supertabular}
\begin{supertabular}{|c|c|c||c|c|c||c|}
%% beginning of the list %%
$-8$ & $0$ & $0$  &  $8$ & $0$ & $0$  &  $\fbox{1}$\\\hline
$-8$ & $0$ & $0$  &  $9$ & $0$ & $0$  &  $1$\\\hline
$-9$ & $0$ & $0$  &  $9$ & $0$ & $0$  &  $\fbox{1}$\\\hline
$-8$ & $0$ & $0$  &  $10$ & $0$ & $0$  &  $1$\\
$-8$ & $0$ & $0$  &  $10$ & $0$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $10$ & $2$ & $0$  &  $1$\\\hline
$-9$ & $0$ & $0$  &  $10$ & $0$ & $0$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $10$ & $2$ & $0$  &  $1$\\\hline
$-10$ & $0$ & $0$  &  $10$ & $0$ & $0$  &  $\fbox{1}$\\
$-10$ & $0$ & $1/2$  &  $10$ & $0$ & $1/2$  &  $\fbox{1}$\\
$-10$ & $2$ & $0$  &  $10$ & $2$ & $0$  &  $\fbox{1}$\\\hline
$-8$ & $0$ & $0$  &  $11$ & $0$ & $0$  &  $1$\\
$-8$ & $0$ & $0$  &  $11$ & $0$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $11$ & $1$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $11$ & $2$ & $0$  &  $1$\\
$-8$ & $0$ & $0$  &  $11$ & $3$ & $1/2$  &  $1$\\\hline
$-9$ & $0$ & $0$  &  $11$ & $0$ & $0$  &  $1$\\
$-9$ & $0$ & $0$  &  $11$ & $0$ & $1/2$  &  $1$\\
$-9$ & $0$ & $0$  &  $11$ & $2$ & $0$  &  $1$\\
$-9$ & $0$ & $0$  &  $11$ & $3$ & $1/2$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $11$ & $1$ & $1/2$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $11$ & $2$ & $0$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $11$ & $3$ & $1/2$  &  $1$\\\hline
$-10$ & $0$ & $0$  &  $11$ & $0$ & $0$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $11$ & $0$ & $1/2$  &  $1$\\
$-10$ & $0$ & $0$  &  $11$ & $3$ & $1/2$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $11$ & $2$ & $0$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $11$ & $3$ & $1/2$  &  $1$\\
$-10$ & $2$ & $0$  &  $11$ & $1$ & $1/2$  &  $1$\\
$-10$ & $2$ & $0$  &  $11$ & $2$ & $0$  &  $1$\\\hline
$-11$ & $0$ & $0$  &  $11$ & $0$ & $0$  &  $\fbox{1}$\\
$-11$ & $0$ & $1/2$  &  $11$ & $0$ & $1/2$  &  $\fbox{1}$\\
$-11$ & $1$ & $1/2$  &  $11$ & $3$ & $1/2$  &  $\fbox{1}$\\
$-11$ & $2$ & $0$  &  $11$ & $2$ & $0$  &  $\fbox{1}$\\
$-11$ & $3$ & $1/2$  &  $11$ & $1$ & $1/2$  &  $\fbox{1}$\\\hline
$-8$ & $0$ & $0$  &  $12$ & $0$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $12$ & $1$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $12$ & $2$ & $0$  &  $1$\\
$-8$ & $0$ & $0$  &  $12$ & $2$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $12$ & $3$ & $1/2$  &  $1$\\\hline
$-9$ & $0$ & $0$  &  $12$ & $0$ & $1/2$  &  $1$\\
$-9$ & $0$ & $0$  &  $12$ & $1$ & $1/2$  &  $1$\\
$-9$ & $0$ & $0$  &  $12$ & $2$ & $0$  &  $1$\\
$-9$ & $0$ & $0$  &  $12$ & $3$ & $1/2$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $12$ & $1$ & $1/2$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $12$ & $2$ & $0$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $12$ & $2$ & $1/2$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $12$ & $3$ & $1/2$  &  $1$\\\hline
$-10$ & $0$ & $0$  &  $12$ & $0$ & $1/2$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $12$ & $0$ & $1/2$  &  $1$\\
$-10$ & $0$ & $0$  &  $12$ & $2$ & $0$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $12$ & $2$ & $1/2$  &  $1$\\
$-10$ & $0$ & $0$  &  $12$ & $3$ & $1/2$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $12$ & $1$ & $1/2$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $12$ & $2$ & $0$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $12$ & $3$ & $1/2$  &  $1$\\
$-10$ & $2$ & $0$  &  $12$ & $1$ & $1/2$  &  $1$\\
$-10$ & $2$ & $0$  &  $12$ & $2$ & $0$  &  $1$\\
$-10$ & $2$ & $0$  &  $12$ & $2$ & $1/2$  &  $1$\\\hline
$-11$ & $0$ & $1/2$  &  $12$ & $0$ & $1/2$  &  $1$\\
$-11$ & $0$ & $0$  &  $12$ & $3$ & $1/2$  &  $1$\\
$-11$ & $1$ & $0$  &  $12$ & $2$ & $1/2$  &  $1$\\
$-11$ & $1$ & $1/2$  &  $12$ & $2$ & $0$  &  $1$\\
$-11$ & $1$ & $1/2$  &  $12$ & $3$ & $1/2$  &  $1$\\
$-11$ & $2$ & $0$  &  $12$ & $1$ & $1/2$  &  $1$\\
$-11$ & $2$ & $0$  &  $12$ & $2$ & $0$  &  $1$\\
$-11$ & $3$ & $1/2$  &  $12$ & $1$ & $1/2$  &  $1$\\\hline
$-12$ & $0$ & $1/2$  &  $12$ & $0$ & $1/2$  &  $\fbox{1}$\\
$-12$ & $1$ & $1/2$  &  $12$ & $3$ & $1/2$  &  $\fbox{1}$\\
$-12$ & $2$ & $0$  &  $12$ & $2$ & $0$  &  $\fbox{1}$\\
$-12$ & $2$ & $1/2$  &  $12$ & $2$ & $1/2$  &  $\fbox{1}$\\
$-12$ & $3$ & $1/2$  &  $12$ & $1$ & $1/2$  &  $\fbox{1}$\\\hline
$-8$ & $0$ & $0$  &  $13$ & $0$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $13$ & $1$ & $0$  &  $1$\\
$-8$ & $0$ & $0$  &  $13$ & $2$ & $0$  &  $1$\\
$-8$ & $0$ & $0$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $13$ & $3$ & $0$  &  $1$\\
$-8$ & $0$ & $0$  &  $13$ & $3$ & $1/2$  &  $2$\\\hline
$-9$ & $0$ & $0$  &  $13$ & $0$ & $1/2$  &  $1$\\
$-9$ & $0$ & $0$  &  $13$ & $2$ & $0$  &  $1$\\
$-9$ & $0$ & $0$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-9$ & $0$ & $0$  &  $13$ & $3$ & $0$  &  $1$\\
$-9$ & $0$ & $0$  &  $13$ & $3$ & $1/2$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $13$ & $1$ & $0$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $13$ & $2$ & $0$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $13$ & $3$ & $0$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $13$ & $3$ & $1/2$  &  $2$\\\hline
$-10$ & $0$ & $0$  &  $13$ & $0$ & $1/2$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $13$ & $0$ & $1/2$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $13$ & $1$ & $0$  &  $1$\\
$-10$ & $0$ & $0$  &  $13$ & $2$ & $0$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-10$ & $0$ & $0$  &  $13$ & $3$ & $0$  &  $1$\\
$-10$ & $0$ & $0$  &  $13$ & $3$ & $1/2$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $13$ & $3$ & $0$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $13$ & $3$ & $1/2$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $13$ & $2$ & $0$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $13$ & $3$ & $0$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $13$ & $3$ & $1/2$  &  $1$\\
$-10$ & $2$ & $0$  &  $13$ & $1$ & $0$  &  $1$\\
$-10$ & $2$ & $0$  &  $13$ & $2$ & $0$  &  $1$\\
$-10$ & $2$ & $0$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-10$ & $2$ & $0$  &  $13$ & $3$ & $1/2$  &  $1$\\\hline
$-11$ & $0$ & $0$  &  $13$ & $0$ & $1/2$  &  $1$\\
$-11$ & $0$ & $1/2$  &  $13$ & $0$ & $1/2$  &  $1$\\
$-11$ & $0$ & $0$  &  $13$ & $2$ & $0$  &  $1$\\
$-11$ & $0$ & $1/2$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-11$ & $0$ & $0$  &  $13$ & $3$ & $1/2$  &  $1$\\
$-11$ & $0$ & $1/2$  &  $13$ & $3$ & $0$  &  $1$\\
$-11$ & $1$ & $0$  &  $13$ & $1$ & $0$  &  $1$\\
$-11$ & $1$ & $0$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-11$ & $1$ & $1/2$  &  $13$ & $2$ & $0$  &  $1$\\
$-11$ & $1$ & $0$  &  $13$ & $3$ & $0$  &  $1$\\
$-11$ & $1$ & $0$  &  $13$ & $3$ & $1/2$  &  $1$\\
$-11$ & $1$ & $1/2$  &  $13$ & $3$ & $0$  &  $1$\\
$-11$ & $1$ & $1/2$  &  $13$ & $3$ & $1/2$  &  $1$\\
$-11$ & $2$ & $0$  &  $13$ & $2$ & $0$  &  $1$\\
$-11$ & $2$ & $0$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-11$ & $3$ & $1/2$  &  $13$ & $1$ & $0$  &  $1$\\
$-11$ & $3$ & $1/2$  &  $13$ & $3$ & $1/2$  &  $1$\\\hline
$-12$ & $0$ & $1/2$  &  $13$ & $0$ & $1/2$  &  $1$\\
$-12$ & $0$ & $1/2$  &  $13$ & $3$ & $0$  &  $1$\\
$-12$ & $1$ & $0$  &  $13$ & $2$ & $1/2$  &  $1$\\
$-12$ & $1$ & $1/2$  &  $13$ & $2$ & $0$  &  $1$\\
$-12$ & $1$ & $0$  &  $13$ & $3$ & $0$  &  $1$\\
$-12$ & $1$ & $1/2$  &  $13$ & $3$ & $1/2$  &  $1$\\
$-12$ & $2$ & $1/2$  &  $13$ & $1$ & $0$  &  $1$\\
$-12$ & $2$ & $0$  &  $13$ & $2$ & $0$  &  $1$\\
$-12$ & $2$ & $1/2$  &  $13$ & $2$ & $1/2$  &  $1$\\\hline
$-13$ & $0$ & $1/2$  &  $13$ & $0$ & $1/2$  &  $\fbox{1}$\\
$-13$ & $1$ & $0$  &  $13$ & $3$ & $0$  &  $\fbox{1}$\\
$-13$ & $2$ & $0$  &  $13$ & $2$ & $0$  &  $\fbox{1}$\\
$-13$ & $2$ & $1/2$  &  $13$ & $2$ & $1/2$  &  $\fbox{1}$\\
$-13$ & $3$ & $0$  &  $13$ & $1$ & $0$  &  $\fbox{1}$\\\hline
$-8$ & $0$ & $0$  &  $14$ & $1$ & $0$  &  $1$\\
$-8$ & $0$ & $0$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $14$ & $3$ & $0$  &  $1$\\
$-8$ & $0$ & $0$  &  $14$ & $3$ & $1/2$  &  $2$\\\hline
$-9$ & $0$ & $0$  &  $14$ & $1$ & $0$  &  $1$\\
$-9$ & $0$ & $0$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-9$ & $0$ & $0$  &  $14$ & $3$ & $0$  &  $1$\\
$-9$ & $0$ & $0$  &  $14$ & $3$ & $1/2$  &  $2$\\
$-9$ & $1$ & $1/2$  &  $14$ & $1$ & $0$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $14$ & $3$ & $0$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $14$ & $3$ & $1/2$  &  $2$\\\hline
$-10$ & $0$ & $1/2$  &  $14$ & $1$ & $0$  &  $1$\\
$-10$ & $0$ & $0$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-10$ & $0$ & $0$  &  $14$ & $3$ & $0$  &  $1$\\
$-10$ & $0$ & $0$  &  $14$ & $3$ & $1/2$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $14$ & $3$ & $0$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $14$ & $3$ & $1/2$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $14$ & $1$ & $0$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $14$ & $3$ & $0$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $14$ & $3$ & $1/2$  &  $2$\\
$-10$ & $2$ & $0$  &  $14$ & $1$ & $0$  &  $1$\\
$-10$ & $2$ & $0$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-10$ & $2$ & $0$  &  $14$ & $3$ & $1/2$  &  $1$\\\hline
$-11$ & $0$ & $1/2$  &  $14$ & $1$ & $0$  &  $1$\\
$-11$ & $0$ & $1/2$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-11$ & $0$ & $0$  &  $14$ & $3$ & $0$  &  $1$\\
$-11$ & $0$ & $0$  &  $14$ & $3$ & $1/2$  &  $1$\\
$-11$ & $0$ & $1/2$  &  $14$ & $3$ & $0$  &  $1$\\
$-11$ & $0$ & $1/2$  &  $14$ & $3$ & $1/2$  &  $1$\\
$-11$ & $1$ & $0$  &  $14$ & $1$ & $0$  &  $1$\\
$-11$ & $1$ & $0$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-11$ & $1$ & $1/2$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-11$ & $1$ & $0$  &  $14$ & $3$ & $0$  &  $1$\\
$-11$ & $1$ & $0$  &  $14$ & $3$ & $1/2$  &  $1$\\
$-11$ & $1$ & $1/2$  &  $14$ & $3$ & $0$  &  $1$\\
$-11$ & $1$ & $1/2$  &  $14$ & $3$ & $1/2$  &  $1$\\
$-11$ & $2$ & $0$  &  $14$ & $1$ & $0$  &  $1$\\
$-11$ & $2$ & $0$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-11$ & $2$ & $0$  &  $14$ & $3$ & $1/2$  &  $1$\\
$-11$ & $3$ & $1/2$  &  $14$ & $1$ & $0$  &  $1$\\
$-11$ & $3$ & $1/2$  &  $14$ & $3$ & $1/2$  &  $1$\\\hline
$-12$ & $0$ & $1/2$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-12$ & $0$ & $1/2$  &  $14$ & $3$ & $0$  &  $1$\\
$-12$ & $1$ & $0$  &  $14$ & $1$ & $0$  &  $1$\\
$-12$ & $1$ & $0$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-12$ & $1$ & $0$  &  $14$ & $3$ & $0$  &  $1$\\
$-12$ & $1$ & $0$  &  $14$ & $3$ & $1/2$  &  $1$\\
$-12$ & $1$ & $1/2$  &  $14$ & $3$ & $0$  &  $1$\\
$-12$ & $1$ & $1/2$  &  $14$ & $3$ & $1/2$  &  $1$\\
$-12$ & $2$ & $1/2$  &  $14$ & $1$ & $0$  &  $1$\\
$-12$ & $2$ & $0$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-12$ & $2$ & $1/2$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-12$ & $3$ & $1/2$  &  $14$ & $1$ & $0$  &  $1$\\
$-12$ & $3$ & $1/2$  &  $14$ & $3$ & $1/2$  &  $1$\\\hline
$-13$ & $0$ & $1/2$  &  $14$ & $3$ & $0$  &  $1$\\
$-13$ & $1$ & $0$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-13$ & $1$ & $0$  &  $14$ & $3$ & $0$  &  $1$\\
$-13$ & $2$ & $1/2$  &  $14$ & $1$ & $0$  &  $1$\\
$-13$ & $2$ & $1/2$  &  $14$ & $2$ & $1/2$  &  $1$\\
$-13$ & $3$ & $0$  &  $14$ & $1$ & $0$  &  $1$\\\hline
$-14$ & $1$ & $0$  &  $14$ & $3$ & $0$  &  $\fbox{1}$\\
$-14$ & $2$ & $1/2$  &  $14$ & $2$ & $1/2$  &  $\fbox{1}$\\
$-14$ & $3$ & $0$  &  $14$ & $1$ & $0$  &  $\fbox{1}$\\\hline
$-8$ & $0$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-8$ & $0$ & $0$  &  $15$ & $3$ & $0$  &  $2$\\\hline
$-9$ & $0$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-9$ & $0$ & $0$  &  $15$ & $3$ & $0$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-9$ & $1$ & $1/2$  &  $15$ & $3$ & $0$  &  $2$\\\hline
$-10$ & $0$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-10$ & $0$ & $0$  &  $15$ & $3$ & $0$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $15$ & $3$ & $0$  &  $2$\\
$-10$ & $1$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-10$ & $1$ & $1/2$  &  $15$ & $3$ & $0$  &  $1$\\
$-10$ & $2$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-10$ & $2$ & $0$  &  $15$ & $3$ & $0$  &  $1$\\\hline
$-11$ & $0$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-11$ & $0$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-11$ & $0$ & $0$  &  $15$ & $3$ & $0$  &  $1$\\
$-11$ & $0$ & $1/2$  &  $15$ & $3$ & $0$  &  $1$\\
$-11$ & $1$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-11$ & $1$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-11$ & $1$ & $0$  &  $15$ & $3$ & $0$  &  $2$\\
$-11$ & $1$ & $1/2$  &  $15$ & $3$ & $0$  &  $1$\\
$-11$ & $2$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-11$ & $3$ & $1/2$  &  $15$ & $3$ & $0$  &  $1$\\\hline
$-12$ & $0$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-12$ & $0$ & $1/2$  &  $15$ & $3$ & $0$  &  $1$\\
$-12$ & $1$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-12$ & $1$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-12$ & $1$ & $0$  &  $15$ & $3$ & $0$  &  $1$\\
$-12$ & $1$ & $1/2$  &  $15$ & $3$ & $0$  &  $1$\\
$-12$ & $2$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-12$ & $2$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-12$ & $2$ & $1/2$  &  $15$ & $3$ & $0$  &  $1$\\\hline
$-13$ & $0$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-13$ & $0$ & $1/2$  &  $15$ & $3$ & $0$  &  $1$\\
$-13$ & $1$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-13$ & $1$ & $0$  &  $15$ & $3$ & $0$  &  $1$\\
$-13$ & $2$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-13$ & $2$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-13$ & $3$ & $0$  &  $15$ & $3$ & $0$  &  $1$\\\hline
$-14$ & $1$ & $0$  &  $15$ & $2$ & $1/2$  &  $1$\\
$-14$ & $1$ & $0$  &  $15$ & $3$ & $0$  &  $1$\\
$-14$ & $2$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $1$\\\hline
$-15$ & $2$ & $1/2$  &  $15$ & $2$ & $1/2$  &  $\fbox{1}$\\\hline
$-8$ & $0$ & $0$  &  $16$ & $3$ & $0$  &  $2$\\\hline
$-9$ & $0$ & $0$  &  $16$ & $3$ & $0$  &  $2$\\
$-9$ & $1$ & $1/2$  &  $16$ & $3$ & $0$  &  $2$\\\hline
$-10$ & $0$ & $0$  &  $16$ & $3$ & $0$  &  $1$\\
$-10$ & $0$ & $1/2$  &  $16$ & $3$ & $0$  &  $2$\\
$-10$ & $1$ & $1/2$  &  $16$ & $3$ & $0$  &  $2$\\
$-10$ & $2$ & $0$  &  $16$ & $3$ & $0$  &  $1$\\\hline
$-11$ & $0$ & $0$  &  $16$ & $3$ & $0$  &  $1$\\
$-11$ & $0$ & $1/2$  &  $16$ & $3$ & $0$  &  $2$\\
$-11$ & $1$ & $0$  &  $16$ & $3$ & $0$  &  $2$\\
$-11$ & $1$ & $1/2$  &  $16$ & $3$ & $0$  &  $1$\\
$-11$ & $2$ & $0$  &  $16$ & $3$ & $0$  &  $1$\\
$-11$ & $3$ & $1/2$  &  $16$ & $3$ & $0$  &  $1$\\\hline
$-12$ & $0$ & $1/2$  &  $16$ & $3$ & $0$  &  $1$\\
$-12$ & $1$ & $0$  &  $16$ & $3$ & $0$  &  $2$\\
$-12$ & $1$ & $1/2$  &  $16$ & $3$ & $0$  &  $1$\\
$-12$ & $2$ & $1/2$  &  $16$ & $3$ & $0$  &  $1$\\
$-12$ & $3$ & $1/2$  &  $16$ & $3$ & $0$  &  $1$\\\hline
$-13$ & $0$ & $1/2$  &  $16$ & $3$ & $0$  &  $1$\\
$-13$ & $1$ & $0$  &  $16$ & $3$ & $0$  &  $1$\\
$-13$ & $2$ & $1/2$  &  $16$ & $3$ & $0$  &  $1$\\
$-13$ & $3$ & $0$  &  $16$ & $3$ & $0$  &  $1$\\\hline
$-14$ & $1$ & $0$  &  $16$ & $3$ & $0$  &  $1$\\
$-14$ & $3$ & $0$  &  $16$ & $3$ & $0$  &  $1$\\\hline
%% end of the list
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{|c|c|c||c|c|c||c|}
%% beginning of the list %%
$-12$ & $0$ & $0$  &  $-12$ & $0$ & $0$  &  $5$\\\hline
$-12$ & $0$ & $0$  &  $-13$ & $1$ & $1/2$  &  $4$\\\hline
$-13$ & $1$ & $1/2$  &  $-13$ & $1$ & $1/2$  &  $4$\\\hline
$-12$ & $0$ & $0$  &  $-14$ & $0$ & $0$  &  $5$\\
$-12$ & $0$ & $0$  &  $-14$ & $2$ & $0$  &  $4$\\\hline
$-13$ & $1$ & $1/2$  &  $-14$ & $0$ & $0$  &  $4$\\
$-13$ & $1$ & $1/2$  &  $-14$ & $2$ & $0$  &  $5$\\\hline
$-14$ & $0$ & $0$  &  $-14$ & $0$ & $0$  &  $5$\\
$-14$ & $0$ & $0$  &  $-14$ & $2$ & $0$  &  $5$\\
$-14$ & $2$ & $0$  &  $-14$ & $2$ & $0$  &  $5$\\\hline
$-12$ & $0$ & $0$  &  $-15$ & $0$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-15$ & $1$ & $1/2$  &  $4$\\
$-12$ & $0$ & $0$  &  $-15$ & $3$ & $1/2$  &  $5$\\\hline
$-13$ & $1$ & $1/2$  &  $-15$ & $0$ & $1/2$  &  $4$\\
$-13$ & $1$ & $1/2$  &  $-15$ & $1$ & $1/2$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-15$ & $3$ & $1/2$  &  $5$\\\hline
$-14$ & $0$ & $0$  &  $-15$ & $0$ & $1/2$  &  $5$\\
$-14$ & $0$ & $0$  &  $-15$ & $1$ & $1/2$  &  $5$\\
$-14$ & $0$ & $0$  &  $-15$ & $3$ & $1/2$  &  $5$\\
$-14$ & $2$ & $0$  &  $-15$ & $0$ & $1/2$  &  $4$\\
$-14$ & $2$ & $0$  &  $-15$ & $1$ & $1/2$  &  $5$\\
$-14$ & $2$ & $0$  &  $-15$ & $3$ & $1/2$  &  $5$\\\hline
$-15$ & $0$ & $1/2$  &  $-15$ & $0$ & $1/2$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-15$ & $1$ & $1/2$  &  $4$\\
$-15$ & $0$ & $1/2$  &  $-15$ & $3$ & $1/2$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-15$ & $1$ & $1/2$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-15$ & $3$ & $1/2$  &  $5$\\
$-15$ & $3$ & $1/2$  &  $-15$ & $3$ & $1/2$  &  $6$\\\hline
$-12$ & $0$ & $0$  &  $-16$ & $0$ & $0$  &  $5$\\
$-12$ & $0$ & $0$  &  $-16$ & $1$ & $0$  &  $4$\\
$-12$ & $0$ & $0$  &  $-16$ & $2$ & $0$  &  $5$\\
$-12$ & $0$ & $0$  &  $-16$ & $4$ & $0$  &  $5$\\\hline
$-13$ & $1$ & $1/2$  &  $-16$ & $0$ & $0$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-16$ & $1$ & $0$  &  $4$\\
$-13$ & $1$ & $1/2$  &  $-16$ & $2$ & $0$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-16$ & $4$ & $0$  &  $5$\\\hline
$-14$ & $0$ & $0$  &  $-16$ & $0$ & $0$  &  $6$\\
$-14$ & $0$ & $0$  &  $-16$ & $1$ & $0$  &  $4$\\
$-14$ & $0$ & $0$  &  $-16$ & $2$ & $0$  &  $5$\\
$-14$ & $0$ & $0$  &  $-16$ & $4$ & $0$  &  $5$\\
$-14$ & $2$ & $0$  &  $-16$ & $0$ & $0$  &  $5$\\
$-14$ & $2$ & $0$  &  $-16$ & $1$ & $0$  &  $5$\\
$-14$ & $2$ & $0$  &  $-16$ & $2$ & $0$  &  $5$\\
$-14$ & $2$ & $0$  &  $-16$ & $4$ & $0$  &  $6$\\\hline
$-15$ & $0$ & $1/2$  &  $-16$ & $0$ & $0$  &  $5$\\
$-15$ & $0$ & $1/2$  &  $-16$ & $1$ & $0$  &  $5$\\
$-15$ & $0$ & $1/2$  &  $-16$ & $2$ & $0$  &  $5$\\
$-15$ & $0$ & $1/2$  &  $-16$ & $4$ & $0$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-16$ & $0$ & $0$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-16$ & $1$ & $0$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-16$ & $2$ & $0$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-16$ & $4$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-16$ & $0$ & $0$  &  $5$\\
$-15$ & $3$ & $1/2$  &  $-16$ & $1$ & $0$  &  $5$\\
$-15$ & $3$ & $1/2$  &  $-16$ & $2$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-16$ & $4$ & $0$  &  $5$\\\hline
$-16$ & $0$ & $0$  &  $-16$ & $0$ & $0$  &  $6$\\
$-16$ & $0$ & $0$  &  $-16$ & $1$ & $0$  &  $5$\\
$-16$ & $0$ & $0$  &  $-16$ & $2$ & $0$  &  $5$\\
$-16$ & $0$ & $0$  &  $-16$ & $4$ & $0$  &  $6$\\
$-16$ & $1$ & $0$  &  $-16$ & $1$ & $0$  &  $5$\\
$-16$ & $1$ & $0$  &  $-16$ & $2$ & $0$  &  $5$\\
$-16$ & $1$ & $0$  &  $-16$ & $4$ & $0$  &  $5$\\
$-16$ & $2$ & $0$  &  $-16$ & $2$ & $0$  &  $6$\\
$-16$ & $2$ & $0$  &  $-16$ & $4$ & $0$  &  $6$\\
$-16$ & $4$ & $0$  &  $-16$ & $4$ & $0$  &  $5$\\\hline
$-12$ & $0$ & $0$  &  $-17$ & $0$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-17$ & $1$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-17$ & $2$ & $1/2$  &  $4$\\
$-12$ & $0$ & $0$  &  $-17$ & $3$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-17$ & $5$ & $1/2$  &  $5$\\\hline
$-13$ & $1$ & $1/2$  &  $-17$ & $0$ & $1/2$  &  $4$\\
$-13$ & $1$ & $1/2$  &  $-17$ & $1$ & $1/2$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-17$ & $2$ & $1/2$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-17$ & $3$ & $1/2$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-17$ & $5$ & $1/2$  &  $6$\\\hline
$-14$ & $0$ & $0$  &  $-17$ & $0$ & $1/2$  &  $5$\\
$-14$ & $0$ & $0$  &  $-17$ & $1$ & $1/2$  &  $5$\\
$-14$ & $0$ & $0$  &  $-17$ & $2$ & $1/2$  &  $5$\\
$-14$ & $0$ & $0$  &  $-17$ & $3$ & $1/2$  &  $5$\\
$-14$ & $0$ & $0$  &  $-17$ & $5$ & $1/2$  &  $6$\\
$-14$ & $2$ & $0$  &  $-17$ & $0$ & $1/2$  &  $5$\\
$-14$ & $2$ & $0$  &  $-17$ & $1$ & $1/2$  &  $5$\\
$-14$ & $2$ & $0$  &  $-17$ & $2$ & $1/2$  &  $5$\\
$-14$ & $2$ & $0$  &  $-17$ & $3$ & $1/2$  &  $6$\\
$-14$ & $2$ & $0$  &  $-17$ & $5$ & $1/2$  &  $5$\\\hline
$-15$ & $0$ & $1/2$  &  $-17$ & $0$ & $1/2$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-17$ & $1$ & $1/2$  &  $5$\\
$-15$ & $0$ & $1/2$  &  $-17$ & $2$ & $1/2$  &  $5$\\
$-15$ & $0$ & $1/2$  &  $-17$ & $3$ & $1/2$  &  $5$\\
$-15$ & $0$ & $1/2$  &  $-17$ & $5$ & $1/2$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-17$ & $0$ & $1/2$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-17$ & $1$ & $1/2$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-17$ & $2$ & $1/2$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-17$ & $3$ & $1/2$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-17$ & $5$ & $1/2$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-17$ & $0$ & $1/2$  &  $5$\\
$-15$ & $3$ & $1/2$  &  $-17$ & $1$ & $1/2$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-17$ & $2$ & $1/2$  &  $5$\\
$-15$ & $3$ & $1/2$  &  $-17$ & $3$ & $1/2$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-17$ & $5$ & $1/2$  &  $5$\\\hline
$-16$ & $0$ & $0$  &  $-17$ & $0$ & $1/2$  &  $6$\\
$-16$ & $0$ & $0$  &  $-17$ & $1$ & $1/2$  &  $5$\\
$-16$ & $0$ & $0$  &  $-17$ & $2$ & $1/2$  &  $5$\\
$-16$ & $0$ & $0$  &  $-17$ & $3$ & $1/2$  &  $6$\\
$-16$ & $0$ & $0$  &  $-17$ & $5$ & $1/2$  &  $6$\\
$-16$ & $1$ & $0$  &  $-17$ & $0$ & $1/2$  &  $5$\\
$-16$ & $1$ & $0$  &  $-17$ & $1$ & $1/2$  &  $5$\\
$-16$ & $1$ & $0$  &  $-17$ & $2$ & $1/2$  &  $6$\\
$-16$ & $1$ & $0$  &  $-17$ & $3$ & $1/2$  &  $5$\\
$-16$ & $1$ & $0$  &  $-17$ & $5$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-17$ & $0$ & $1/2$  &  $5$\\
$-16$ & $2$ & $0$  &  $-17$ & $1$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-17$ & $2$ & $1/2$  &  $5$\\
$-16$ & $2$ & $0$  &  $-17$ & $3$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-17$ & $5$ & $1/2$  &  $5$\\
$-16$ & $4$ & $0$  &  $-17$ & $0$ & $1/2$  &  $5$\\
$-16$ & $4$ & $0$  &  $-17$ & $1$ & $1/2$  &  $6$\\
$-16$ & $4$ & $0$  &  $-17$ & $2$ & $1/2$  &  $6$\\
$-16$ & $4$ & $0$  &  $-17$ & $3$ & $1/2$  &  $5$\\
$-16$ & $4$ & $0$  &  $-17$ & $5$ & $1/2$  &  $6$\\\hline
$-17$ & $0$ & $1/2$  &  $-17$ & $0$ & $1/2$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-17$ & $1$ & $1/2$  &  $5$\\
$-17$ & $0$ & $1/2$  &  $-17$ & $2$ & $1/2$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-17$ & $3$ & $1/2$  &  $5$\\
$-17$ & $0$ & $1/2$  &  $-17$ & $5$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-17$ & $1$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-17$ & $2$ & $1/2$  &  $5$\\
$-17$ & $1$ & $1/2$  &  $-17$ & $3$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-17$ & $5$ & $1/2$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-17$ & $2$ & $1/2$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-17$ & $3$ & $1/2$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-17$ & $5$ & $1/2$  &  $5$\\
$-17$ & $3$ & $1/2$  &  $-17$ & $3$ & $1/2$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-17$ & $5$ & $1/2$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-17$ & $5$ & $1/2$  &  $6$\\\hline
$-12$ & $0$ & $0$  &  $-18$ & $1$ & $0$  &  $4$\\
$-12$ & $0$ & $0$  &  $-18$ & $2$ & $0$  &  $5$\\
$-12$ & $0$ & $0$  &  $-18$ & $3$ & $0$  &  $5$\\
$-12$ & $0$ & $0$  &  $-18$ & $4$ & $0$  &  $5$\\\hline
$-13$ & $1$ & $1/2$  &  $-18$ & $1$ & $0$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-18$ & $2$ & $0$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-18$ & $3$ & $0$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-18$ & $4$ & $0$  &  $6$\\\hline
$-14$ & $0$ & $0$  &  $-18$ & $1$ & $0$  &  $5$\\
$-14$ & $0$ & $0$  &  $-18$ & $2$ & $0$  &  $5$\\
$-14$ & $0$ & $0$  &  $-18$ & $3$ & $0$  &  $5$\\
$-14$ & $0$ & $0$  &  $-18$ & $4$ & $0$  &  $6$\\
$-14$ & $2$ & $0$  &  $-18$ & $1$ & $0$  &  $5$\\
$-14$ & $2$ & $0$  &  $-18$ & $2$ & $0$  &  $6$\\
$-14$ & $2$ & $0$  &  $-18$ & $3$ & $0$  &  $5$\\
$-14$ & $2$ & $0$  &  $-18$ & $4$ & $0$  &  $6$\\\hline
$-15$ & $0$ & $1/2$  &  $-18$ & $1$ & $0$  &  $5$\\
$-15$ & $0$ & $1/2$  &  $-18$ & $2$ & $0$  &  $5$\\
$-15$ & $0$ & $1/2$  &  $-18$ & $3$ & $0$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-18$ & $4$ & $0$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-18$ & $1$ & $0$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-18$ & $2$ & $0$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-18$ & $3$ & $0$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-18$ & $4$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-18$ & $1$ & $0$  &  $5$\\
$-15$ & $3$ & $1/2$  &  $-18$ & $2$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-18$ & $3$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-18$ & $4$ & $0$  &  $5$\\\hline
$-16$ & $0$ & $0$  &  $-18$ & $1$ & $0$  &  $5$\\
$-16$ & $0$ & $0$  &  $-18$ & $2$ & $0$  &  $6$\\
$-16$ & $0$ & $0$  &  $-18$ & $3$ & $0$  &  $5$\\
$-16$ & $0$ & $0$  &  $-18$ & $4$ & $0$  &  $6$\\
$-16$ & $1$ & $0$  &  $-18$ & $1$ & $0$  &  $6$\\
$-16$ & $1$ & $0$  &  $-18$ & $2$ & $0$  &  $5$\\
$-16$ & $1$ & $0$  &  $-18$ & $3$ & $0$  &  $6$\\
$-16$ & $1$ & $0$  &  $-18$ & $4$ & $0$  &  $6$\\
$-16$ & $2$ & $0$  &  $-18$ & $1$ & $0$  &  $5$\\
$-16$ & $2$ & $0$  &  $-18$ & $2$ & $0$  &  $6$\\
$-16$ & $2$ & $0$  &  $-18$ & $3$ & $0$  &  $6$\\
$-16$ & $2$ & $0$  &  $-18$ & $4$ & $0$  &  $6$\\
$-16$ & $4$ & $0$  &  $-18$ & $1$ & $0$  &  $6$\\
$-16$ & $4$ & $0$  &  $-18$ & $2$ & $0$  &  $6$\\
$-16$ & $4$ & $0$  &  $-18$ & $3$ & $0$  &  $5$\\
$-16$ & $4$ & $0$  &  $-18$ & $4$ & $0$  &  $6$\\\hline
$-17$ & $0$ & $1/2$  &  $-18$ & $1$ & $0$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-18$ & $2$ & $0$  &  $5$\\
$-17$ & $0$ & $1/2$  &  $-18$ & $3$ & $0$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-18$ & $4$ & $0$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-18$ & $1$ & $0$  &  $5$\\
$-17$ & $1$ & $1/2$  &  $-18$ & $2$ & $0$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-18$ & $3$ & $0$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-18$ & $4$ & $0$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-18$ & $1$ & $0$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-18$ & $2$ & $0$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-18$ & $3$ & $0$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-18$ & $4$ & $0$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-18$ & $1$ & $0$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-18$ & $2$ & $0$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-18$ & $3$ & $0$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-18$ & $4$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-18$ & $1$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-18$ & $2$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-18$ & $3$ & $0$  &  $5$\\
$-17$ & $5$ & $1/2$  &  $-18$ & $4$ & $0$  &  $6$\\\hline
$-18$ & $1$ & $0$  &  $-18$ & $1$ & $0$  &  $6$\\
$-18$ & $1$ & $0$  &  $-18$ & $2$ & $0$  &  $6$\\
$-18$ & $1$ & $0$  &  $-18$ & $3$ & $0$  &  $6$\\
$-18$ & $1$ & $0$  &  $-18$ & $4$ & $0$  &  $6$\\
$-18$ & $2$ & $0$  &  $-18$ & $2$ & $0$  &  $6$\\
$-18$ & $2$ & $0$  &  $-18$ & $3$ & $0$  &  $6$\\
$-18$ & $2$ & $0$  &  $-18$ & $4$ & $0$  &  $7$\\
$-18$ & $3$ & $0$  &  $-18$ & $3$ & $0$  &  $7$\\
$-18$ & $3$ & $0$  &  $-18$ & $4$ & $0$  &  $5$\\
$-18$ & $4$ & $0$  &  $-18$ & $4$ & $0$  &  $6$\\\hline
$-12$ & $0$ & $0$  &  $-19$ & $0$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-19$ & $2$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-19$ & $3$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-19$ & $4$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\\hline
$-13$ & $1$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-13$ & $1$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\\hline
$-14$ & $0$ & $0$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-14$ & $0$ & $0$  &  $-19$ & $2$ & $1/2$  &  $5$\\
$-14$ & $0$ & $0$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-14$ & $0$ & $0$  &  $-19$ & $4$ & $1/2$  &  $5$\\
$-14$ & $0$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-14$ & $2$ & $0$  &  $-19$ & $0$ & $1/2$  &  $5$\\
$-14$ & $2$ & $0$  &  $-19$ & $2$ & $1/2$  &  $5$\\
$-14$ & $2$ & $0$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-14$ & $2$ & $0$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-14$ & $2$ & $0$  &  $-19$ & $5$ & $1/2$  &  $5$\\\hline
$-15$ & $0$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $5$\\
$-15$ & $0$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $5$\\
$-15$ & $3$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $5$\\
$-15$ & $3$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\\hline
$-16$ & $0$ & $0$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-16$ & $0$ & $0$  &  $-19$ & $2$ & $1/2$  &  $5$\\
$-16$ & $0$ & $0$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-16$ & $0$ & $0$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-16$ & $0$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-16$ & $1$ & $0$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-16$ & $1$ & $0$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-16$ & $1$ & $0$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-16$ & $1$ & $0$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-16$ & $1$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-19$ & $0$ & $1/2$  &  $5$\\
$-16$ & $2$ & $0$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-16$ & $4$ & $0$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-16$ & $4$ & $0$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-16$ & $4$ & $0$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-16$ & $4$ & $0$  &  $-19$ & $4$ & $1/2$  &  $5$\\
$-16$ & $4$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\\hline
$-17$ & $0$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $7$\\
$-17$ & $0$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $5$\\
$-17$ & $1$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $5$\\
$-17$ & $3$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $7$\\
$-17$ & $3$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $5$\\
$-17$ & $3$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $5$\\
$-17$ & $5$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\\hline
$-18$ & $1$ & $0$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-18$ & $1$ & $0$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-18$ & $1$ & $0$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-18$ & $1$ & $0$  &  $-19$ & $4$ & $1/2$  &  $7$\\
$-18$ & $1$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-18$ & $2$ & $0$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-18$ & $2$ & $0$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-18$ & $2$ & $0$  &  $-19$ & $3$ & $1/2$  &  $7$\\
$-18$ & $2$ & $0$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-18$ & $2$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-18$ & $3$ & $0$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-18$ & $3$ & $0$  &  $-19$ & $2$ & $1/2$  &  $7$\\
$-18$ & $3$ & $0$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-18$ & $3$ & $0$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-18$ & $3$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-18$ & $4$ & $0$  &  $-19$ & $0$ & $1/2$  &  $6$\\
$-18$ & $4$ & $0$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-18$ & $4$ & $0$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-18$ & $4$ & $0$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-18$ & $4$ & $0$  &  $-19$ & $5$ & $1/2$  &  $6$\\\hline
$-19$ & $0$ & $1/2$  &  $-19$ & $0$ & $1/2$  &  $7$\\
$-19$ & $0$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $6$\\
$-19$ & $0$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-19$ & $0$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $7$\\
$-19$ & $0$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-19$ & $2$ & $1/2$  &  $-19$ & $2$ & $1/2$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $6$\\
$-19$ & $2$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-19$ & $3$ & $1/2$  &  $-19$ & $3$ & $1/2$  &  $7$\\
$-19$ & $3$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-19$ & $3$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-19$ & $4$ & $1/2$  &  $-19$ & $4$ & $1/2$  &  $6$\\
$-19$ & $4$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $6$\\
$-19$ & $5$ & $1/2$  &  $-19$ & $5$ & $1/2$  &  $7$\\\hline
$-12$ & $0$ & $0$  &  $-20$ & $1$ & $0$  &  $5$\\
$-12$ & $0$ & $0$  &  $-20$ & $3$ & $0$  &  $5$\\
$-12$ & $0$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-12$ & $0$ & $0$  &  $-20$ & $5$ & $0$  &  $5$\\\hline
$-13$ & $1$ & $1/2$  &  $-20$ & $1$ & $0$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-20$ & $3$ & $0$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-13$ & $1$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\\hline
$-14$ & $0$ & $0$  &  $-20$ & $1$ & $0$  &  $5$\\
$-14$ & $0$ & $0$  &  $-20$ & $3$ & $0$  &  $5$\\
$-14$ & $0$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-14$ & $0$ & $0$  &  $-20$ & $5$ & $0$  &  $6$\\
$-14$ & $2$ & $0$  &  $-20$ & $1$ & $0$  &  $5$\\
$-14$ & $2$ & $0$  &  $-20$ & $3$ & $0$  &  $6$\\
$-14$ & $2$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-14$ & $2$ & $0$  &  $-20$ & $5$ & $0$  &  $5$\\\hline
$-15$ & $0$ & $1/2$  &  $-20$ & $1$ & $0$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-20$ & $3$ & $0$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-20$ & $1$ & $0$  &  $5$\\
$-15$ & $1$ & $1/2$  &  $-20$ & $3$ & $0$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-20$ & $1$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-20$ & $3$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-20$ & $5$ & $0$  &  $5$\\\hline
$-16$ & $0$ & $0$  &  $-20$ & $1$ & $0$  &  $5$\\
$-16$ & $0$ & $0$  &  $-20$ & $3$ & $0$  &  $6$\\
$-16$ & $0$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-16$ & $0$ & $0$  &  $-20$ & $5$ & $0$  &  $6$\\
$-16$ & $1$ & $0$  &  $-20$ & $1$ & $0$  &  $6$\\
$-16$ & $1$ & $0$  &  $-20$ & $3$ & $0$  &  $6$\\
$-16$ & $1$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-16$ & $1$ & $0$  &  $-20$ & $5$ & $0$  &  $7$\\
$-16$ & $2$ & $0$  &  $-20$ & $1$ & $0$  &  $6$\\
$-16$ & $2$ & $0$  &  $-20$ & $3$ & $0$  &  $6$\\
$-16$ & $2$ & $0$  &  $-20$ & $4$ & $0$  &  $7$\\
$-16$ & $2$ & $0$  &  $-20$ & $5$ & $0$  &  $5$\\
$-16$ & $4$ & $0$  &  $-20$ & $1$ & $0$  &  $6$\\
$-16$ & $4$ & $0$  &  $-20$ & $3$ & $0$  &  $5$\\
$-16$ & $4$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-16$ & $4$ & $0$  &  $-20$ & $5$ & $0$  &  $6$\\\hline
$-17$ & $0$ & $1/2$  &  $-20$ & $1$ & $0$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-20$ & $3$ & $0$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-20$ & $5$ & $0$  &  $7$\\
$-17$ & $1$ & $1/2$  &  $-20$ & $1$ & $0$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-20$ & $3$ & $0$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-20$ & $4$ & $0$  &  $7$\\
$-17$ & $1$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-20$ & $1$ & $0$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-20$ & $3$ & $0$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-17$ & $2$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-20$ & $1$ & $0$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-20$ & $3$ & $0$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-20$ & $1$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-20$ & $3$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\\hline
$-18$ & $1$ & $0$  &  $-20$ & $1$ & $0$  &  $6$\\
$-18$ & $1$ & $0$  &  $-20$ & $3$ & $0$  &  $7$\\
$-18$ & $1$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-18$ & $1$ & $0$  &  $-20$ & $5$ & $0$  &  $7$\\
$-18$ & $2$ & $0$  &  $-20$ & $1$ & $0$  &  $6$\\
$-18$ & $2$ & $0$  &  $-20$ & $3$ & $0$  &  $6$\\
$-18$ & $2$ & $0$  &  $-20$ & $4$ & $0$  &  $7$\\
$-18$ & $2$ & $0$  &  $-20$ & $5$ & $0$  &  $6$\\
$-18$ & $3$ & $0$  &  $-20$ & $1$ & $0$  &  $7$\\
$-18$ & $3$ & $0$  &  $-20$ & $3$ & $0$  &  $7$\\
$-18$ & $3$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-18$ & $3$ & $0$  &  $-20$ & $5$ & $0$  &  $6$\\
$-18$ & $4$ & $0$  &  $-20$ & $1$ & $0$  &  $6$\\
$-18$ & $4$ & $0$  &  $-20$ & $3$ & $0$  &  $6$\\
$-18$ & $4$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-18$ & $4$ & $0$  &  $-20$ & $5$ & $0$  &  $6$\\\hline
$-19$ & $0$ & $1/2$  &  $-20$ & $1$ & $0$  &  $6$\\
$-19$ & $0$ & $1/2$  &  $-20$ & $3$ & $0$  &  $7$\\
$-19$ & $0$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-19$ & $0$ & $1/2$  &  $-20$ & $5$ & $0$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-20$ & $1$ & $0$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-20$ & $3$ & $0$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-20$ & $4$ & $0$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\
$-19$ & $3$ & $1/2$  &  $-20$ & $1$ & $0$  &  $6$\\
$-19$ & $3$ & $1/2$  &  $-20$ & $3$ & $0$  &  $7$\\
$-19$ & $3$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-19$ & $3$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\
$-19$ & $4$ & $1/2$  &  $-20$ & $1$ & $0$  &  $7$\\
$-19$ & $4$ & $1/2$  &  $-20$ & $3$ & $0$  &  $6$\\
$-19$ & $4$ & $1/2$  &  $-20$ & $4$ & $0$  &  $6$\\
$-19$ & $4$ & $1/2$  &  $-20$ & $5$ & $0$  &  $7$\\
$-19$ & $5$ & $1/2$  &  $-20$ & $1$ & $0$  &  $7$\\
$-19$ & $5$ & $1/2$  &  $-20$ & $3$ & $0$  &  $6$\\
$-19$ & $5$ & $1/2$  &  $-20$ & $4$ & $0$  &  $7$\\
$-19$ & $5$ & $1/2$  &  $-20$ & $5$ & $0$  &  $6$\\\hline
$-20$ & $1$ & $0$  &  $-20$ & $1$ & $0$  &  $7$\\
$-20$ & $1$ & $0$  &  $-20$ & $3$ & $0$  &  $7$\\
$-20$ & $1$ & $0$  &  $-20$ & $4$ & $0$  &  $7$\\
$-20$ & $1$ & $0$  &  $-20$ & $5$ & $0$  &  $7$\\
$-20$ & $3$ & $0$  &  $-20$ & $3$ & $0$  &  $7$\\
$-20$ & $3$ & $0$  &  $-20$ & $4$ & $0$  &  $6$\\
$-20$ & $3$ & $0$  &  $-20$ & $5$ & $0$  &  $7$\\
$-20$ & $4$ & $0$  &  $-20$ & $4$ & $0$  &  $7$\\
$-20$ & $4$ & $0$  &  $-20$ & $5$ & $0$  &  $6$\\
$-20$ & $5$ & $0$  &  $-20$ & $5$ & $0$  &  $7$\\\hline
$-12$ & $0$ & $0$  &  $-21$ & $2$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-21$ & $4$ & $1/2$  &  $5$\\
$-12$ & $0$ & $0$  &  $-21$ & $5$ & $1/2$  &  $6$\\\hline
$-13$ & $1$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $5$\\
$-13$ & $1$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-13$ & $1$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $6$\\\hline
$-14$ & $0$ & $0$  &  $-21$ & $2$ & $1/2$  &  $5$\\
$-14$ & $0$ & $0$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-14$ & $0$ & $0$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-14$ & $2$ & $0$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-14$ & $2$ & $0$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-14$ & $2$ & $0$  &  $-21$ & $5$ & $1/2$  &  $6$\\\hline
$-15$ & $0$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $7$\\
$-15$ & $3$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $5$\\
$-15$ & $3$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $6$\\\hline
$-16$ & $0$ & $0$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-16$ & $0$ & $0$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-16$ & $0$ & $0$  &  $-21$ & $5$ & $1/2$  &  $7$\\
$-16$ & $1$ & $0$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-16$ & $1$ & $0$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-16$ & $1$ & $0$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-16$ & $2$ & $0$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-16$ & $4$ & $0$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-16$ & $4$ & $0$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-16$ & $4$ & $0$  &  $-21$ & $5$ & $1/2$  &  $6$\\\hline
$-17$ & $0$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-17$ & $0$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-17$ & $0$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $7$\\\hline
$-18$ & $1$ & $0$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-18$ & $1$ & $0$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-18$ & $1$ & $0$  &  $-21$ & $5$ & $1/2$  &  $7$\\
$-18$ & $2$ & $0$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-18$ & $2$ & $0$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-18$ & $2$ & $0$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-18$ & $3$ & $0$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-18$ & $3$ & $0$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-18$ & $3$ & $0$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-18$ & $4$ & $0$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-18$ & $4$ & $0$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-18$ & $4$ & $0$  &  $-21$ & $5$ & $1/2$  &  $7$\\\hline
$-19$ & $0$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-19$ & $0$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-19$ & $0$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-19$ & $3$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-19$ & $3$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-19$ & $3$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $7$\\
$-19$ & $4$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-19$ & $4$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-19$ & $4$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-19$ & $5$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $6$\\
$-19$ & $5$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-19$ & $5$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $7$\\\hline
$-20$ & $1$ & $0$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-20$ & $1$ & $0$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-20$ & $1$ & $0$  &  $-21$ & $5$ & $1/2$  &  $7$\\
$-20$ & $3$ & $0$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-20$ & $3$ & $0$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-20$ & $3$ & $0$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-20$ & $4$ & $0$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-20$ & $4$ & $0$  &  $-21$ & $4$ & $1/2$  &  $6$\\
$-20$ & $4$ & $0$  &  $-21$ & $5$ & $1/2$  &  $7$\\
$-20$ & $5$ & $0$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-20$ & $5$ & $0$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-20$ & $5$ & $0$  &  $-21$ & $5$ & $1/2$  &  $7$\\\hline
$-21$ & $2$ & $1/2$  &  $-21$ & $2$ & $1/2$  &  $7$\\
$-21$ & $2$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $8$\\
$-21$ & $2$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $6$\\
$-21$ & $4$ & $1/2$  &  $-21$ & $4$ & $1/2$  &  $7$\\
$-21$ & $4$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $7$\\
$-21$ & $5$ & $1/2$  &  $-21$ & $5$ & $1/2$  &  $7$\\\hline
$-12$ & $0$ & $0$  &  $-22$ & $3$ & $0$  &  $5$\\
$-12$ & $0$ & $0$  &  $-22$ & $5$ & $0$  &  $6$\\\hline
$-13$ & $1$ & $1/2$  &  $-22$ & $3$ & $0$  &  $6$\\
$-13$ & $1$ & $1/2$  &  $-22$ & $5$ & $0$  &  $6$\\\hline
$-14$ & $0$ & $0$  &  $-22$ & $3$ & $0$  &  $6$\\
$-14$ & $0$ & $0$  &  $-22$ & $5$ & $0$  &  $6$\\
$-14$ & $2$ & $0$  &  $-22$ & $3$ & $0$  &  $6$\\
$-14$ & $2$ & $0$  &  $-22$ & $5$ & $0$  &  $5$\\\hline
$-15$ & $0$ & $1/2$  &  $-22$ & $3$ & $0$  &  $6$\\
$-15$ & $0$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\
$-15$ & $1$ & $1/2$  &  $-22$ & $3$ & $0$  &  $6$\\
$-15$ & $1$ & $1/2$  &  $-22$ & $5$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-22$ & $3$ & $0$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-22$ & $5$ & $0$  &  $6$\\\hline
$-16$ & $0$ & $0$  &  $-22$ & $3$ & $0$  &  $6$\\
$-16$ & $0$ & $0$  &  $-22$ & $5$ & $0$  &  $6$\\
$-16$ & $1$ & $0$  &  $-22$ & $3$ & $0$  &  $7$\\
$-16$ & $1$ & $0$  &  $-22$ & $5$ & $0$  &  $7$\\
$-16$ & $2$ & $0$  &  $-22$ & $3$ & $0$  &  $6$\\
$-16$ & $2$ & $0$  &  $-22$ & $5$ & $0$  &  $6$\\
$-16$ & $4$ & $0$  &  $-22$ & $3$ & $0$  &  $6$\\
$-16$ & $4$ & $0$  &  $-22$ & $5$ & $0$  &  $6$\\\hline
$-17$ & $0$ & $1/2$  &  $-22$ & $3$ & $0$  &  $7$\\
$-17$ & $0$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\
$-17$ & $1$ & $1/2$  &  $-22$ & $3$ & $0$  &  $6$\\
$-17$ & $1$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-22$ & $3$ & $0$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-22$ & $5$ & $0$  &  $6$\\
$-17$ & $3$ & $1/2$  &  $-22$ & $3$ & $0$  &  $7$\\
$-17$ & $3$ & $1/2$  &  $-22$ & $5$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-22$ & $3$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-22$ & $5$ & $0$  &  $6$\\\hline
$-18$ & $1$ & $0$  &  $-22$ & $3$ & $0$  &  $7$\\
$-18$ & $1$ & $0$  &  $-22$ & $5$ & $0$  &  $7$\\
$-18$ & $2$ & $0$  &  $-22$ & $3$ & $0$  &  $7$\\
$-18$ & $2$ & $0$  &  $-22$ & $5$ & $0$  &  $6$\\
$-18$ & $3$ & $0$  &  $-22$ & $3$ & $0$  &  $7$\\
$-18$ & $3$ & $0$  &  $-22$ & $5$ & $0$  &  $7$\\
$-18$ & $4$ & $0$  &  $-22$ & $3$ & $0$  &  $6$\\
$-18$ & $4$ & $0$  &  $-22$ & $5$ & $0$  &  $6$\\\hline
$-19$ & $0$ & $1/2$  &  $-22$ & $3$ & $0$  &  $7$\\
$-19$ & $0$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-22$ & $3$ & $0$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\
$-19$ & $3$ & $1/2$  &  $-22$ & $3$ & $0$  &  $7$\\
$-19$ & $3$ & $1/2$  &  $-22$ & $5$ & $0$  &  $6$\\
$-19$ & $4$ & $1/2$  &  $-22$ & $3$ & $0$  &  $7$\\
$-19$ & $4$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\
$-19$ & $5$ & $1/2$  &  $-22$ & $3$ & $0$  &  $6$\\
$-19$ & $5$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\\hline
$-20$ & $1$ & $0$  &  $-22$ & $3$ & $0$  &  $7$\\
$-20$ & $1$ & $0$  &  $-22$ & $5$ & $0$  &  $8$\\
$-20$ & $3$ & $0$  &  $-22$ & $3$ & $0$  &  $8$\\
$-20$ & $3$ & $0$  &  $-22$ & $5$ & $0$  &  $7$\\
$-20$ & $4$ & $0$  &  $-22$ & $3$ & $0$  &  $6$\\
$-20$ & $4$ & $0$  &  $-22$ & $5$ & $0$  &  $7$\\
$-20$ & $5$ & $0$  &  $-22$ & $3$ & $0$  &  $7$\\
$-20$ & $5$ & $0$  &  $-22$ & $5$ & $0$  &  $7$\\\hline
$-21$ & $2$ & $1/2$  &  $-22$ & $3$ & $0$  &  $8$\\
$-21$ & $2$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\
$-21$ & $4$ & $1/2$  &  $-22$ & $3$ & $0$  &  $7$\\
$-21$ & $4$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\
$-21$ & $5$ & $1/2$  &  $-22$ & $3$ & $0$  &  $7$\\
$-21$ & $5$ & $1/2$  &  $-22$ & $5$ & $0$  &  $7$\\\hline
$-22$ & $3$ & $0$  &  $-22$ & $3$ & $0$  &  $8$\\
$-22$ & $3$ & $0$  &  $-22$ & $5$ & $0$  &  $7$\\
$-22$ & $5$ & $0$  &  $-22$ & $5$ & $0$  &  $8$\\\hline
$-12$ & $0$ & $0$  &  $-23$ & $4$ & $1/2$  &  $6$\\\hline
$-13$ & $1$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $6$\\\hline
$-14$ & $0$ & $0$  &  $-23$ & $4$ & $1/2$  &  $6$\\
$-14$ & $2$ & $0$  &  $-23$ & $4$ & $1/2$  &  $6$\\\hline
$-15$ & $0$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-15$ & $1$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $6$\\
$-15$ & $3$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $6$\\\hline
$-16$ & $0$ & $0$  &  $-23$ & $4$ & $1/2$  &  $6$\\
$-16$ & $1$ & $0$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-16$ & $2$ & $0$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-16$ & $4$ & $0$  &  $-23$ & $4$ & $1/2$  &  $6$\\\hline
$-17$ & $0$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-17$ & $1$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-17$ & $3$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $6$\\\hline
$-18$ & $1$ & $0$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-18$ & $2$ & $0$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-18$ & $3$ & $0$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-18$ & $4$ & $0$  &  $-23$ & $4$ & $1/2$  &  $6$\\\hline
$-19$ & $0$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-19$ & $2$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $8$\\
$-19$ & $3$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $6$\\
$-19$ & $4$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-19$ & $5$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $7$\\\hline
$-20$ & $1$ & $0$  &  $-23$ & $4$ & $1/2$  &  $8$\\
$-20$ & $3$ & $0$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-20$ & $4$ & $0$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-20$ & $5$ & $0$  &  $-23$ & $4$ & $1/2$  &  $7$\\\hline
$-21$ & $2$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $8$\\
$-21$ & $4$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-21$ & $5$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $7$\\\hline
$-22$ & $3$ & $0$  &  $-23$ & $4$ & $1/2$  &  $7$\\
$-22$ & $5$ & $0$  &  $-23$ & $4$ & $1/2$  &  $8$\\\hline
$-23$ & $4$ & $1/2$  &  $-23$ & $4$ & $1/2$  &  $8$\\\hline
$-12$ & $0$ & $0$  &  $-24$ & $5$ & $0$  &  $6$\\\hline
$-13$ & $1$ & $1/2$  &  $-24$ & $5$ & $0$  &  $6$\\\hline
$-14$ & $0$ & $0$  &  $-24$ & $5$ & $0$  &  $6$\\
$-14$ & $2$ & $0$  &  $-24$ & $5$ & $0$  &  $6$\\\hline
$-15$ & $0$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\
$-15$ & $1$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\
$-15$ & $3$ & $1/2$  &  $-24$ & $5$ & $0$  &  $6$\\\hline
$-16$ & $0$ & $0$  &  $-24$ & $5$ & $0$  &  $7$\\
$-16$ & $1$ & $0$  &  $-24$ & $5$ & $0$  &  $7$\\
$-16$ & $2$ & $0$  &  $-24$ & $5$ & $0$  &  $6$\\
$-16$ & $4$ & $0$  &  $-24$ & $5$ & $0$  &  $6$\\\hline
$-17$ & $0$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\
$-17$ & $1$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\
$-17$ & $2$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\
$-17$ & $3$ & $1/2$  &  $-24$ & $5$ & $0$  &  $6$\\
$-17$ & $5$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\\hline
$-18$ & $1$ & $0$  &  $-24$ & $5$ & $0$  &  $8$\\
$-18$ & $2$ & $0$  &  $-24$ & $5$ & $0$  &  $6$\\
$-18$ & $3$ & $0$  &  $-24$ & $5$ & $0$  &  $7$\\
$-18$ & $4$ & $0$  &  $-24$ & $5$ & $0$  &  $7$\\\hline
$-19$ & $0$ & $1/2$  &  $-24$ & $5$ & $0$  &  $8$\\
$-19$ & $2$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\
$-19$ & $3$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\
$-19$ & $4$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\
$-19$ & $5$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\\hline
$-20$ & $1$ & $0$  &  $-24$ & $5$ & $0$  &  $8$\\
$-20$ & $3$ & $0$  &  $-24$ & $5$ & $0$  &  $7$\\
$-20$ & $4$ & $0$  &  $-24$ & $5$ & $0$  &  $7$\\
$-20$ & $5$ & $0$  &  $-24$ & $5$ & $0$  &  $8$\\\hline
$-21$ & $2$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\
$-21$ & $4$ & $1/2$  &  $-24$ & $5$ & $0$  &  $8$\\
$-21$ & $5$ & $1/2$  &  $-24$ & $5$ & $0$  &  $7$\\\hline
$-22$ & $3$ & $0$  &  $-24$ & $5$ & $0$  &  $8$\\
$-22$ & $5$ & $0$  &  $-24$ & $5$ & $0$  &  $8$\\\hline
$-23$ & $4$ & $1/2$  &  $-24$ & $5$ & $0$  &  $8$\\\hline
$-24$ & $5$ & $0$  &  $-24$ & $5$ & $0$  &  $8$\\\hline
%% end of the list
\end{supertabular}
\begin{supertabular}{|c|c|c||c|c|c||c|}
%% beginning of the list %%
$-12$ & $0$ & $0$  &  $12$ & $0$ & $0$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $14$ & $0$ & $0$  &  $1$\\\hline
$-14$ & $0$ & $0$  &  $14$ & $0$ & $0$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $15$ & $0$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $15$ & $3$ & $1/2$  &  $1$\\\hline
$-13$ & $1$ & $1/2$  &  $15$ & $3$ & $1/2$  &  $1$\\\hline
$-14$ & $2$ & $0$  &  $15$ & $3$ & $1/2$  &  $1$\\\hline
$-15$ & $0$ & $1/2$  &  $15$ & $0$ & $1/2$  &  $\fbox{1}$\\
$-15$ & $3$ & $1/2$  &  $15$ & $3$ & $1/2$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $16$ & $0$ & $0$  &  $1$\\
$-12$ & $0$ & $0$  &  $16$ & $2$ & $0$  &  $1$\\
$-12$ & $0$ & $0$  &  $16$ & $4$ & $0$  &  $1$\\\hline
$-13$ & $1$ & $1/2$  &  $16$ & $2$ & $0$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $16$ & $4$ & $0$  &  $1$\\\hline
$-14$ & $0$ & $0$  &  $16$ & $0$ & $0$  &  $1$\\
$-14$ & $0$ & $0$  &  $16$ & $4$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $16$ & $2$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $16$ & $4$ & $0$  &  $1$\\\hline
$-15$ & $1$ & $1/2$  &  $16$ & $4$ & $0$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $16$ & $2$ & $0$  &  $1$\\\hline
$-16$ & $0$ & $0$  &  $16$ & $0$ & $0$  &  $\fbox{1}$\\
$-16$ & $2$ & $0$  &  $16$ & $4$ & $0$  &  $\fbox{1}$\\
$-16$ & $4$ & $0$  &  $16$ & $2$ & $0$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $17$ & $0$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $17$ & $1$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $17$ & $3$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $17$ & $5$ & $1/2$  &  $1$\\\hline
$-13$ & $1$ & $1/2$  &  $17$ & $1$ & $1/2$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $17$ & $3$ & $1/2$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $17$ & $5$ & $1/2$  &  $1$\\\hline
$-14$ & $0$ & $0$  &  $17$ & $0$ & $1/2$  &  $1$\\
$-14$ & $0$ & $0$  &  $17$ & $3$ & $1/2$  &  $1$\\
$-14$ & $0$ & $0$  &  $17$ & $5$ & $1/2$  &  $1$\\
$-14$ & $2$ & $0$  &  $17$ & $1$ & $1/2$  &  $1$\\
$-14$ & $2$ & $0$  &  $17$ & $3$ & $1/2$  &  $1$\\\hline
$-15$ & $0$ & $1/2$  &  $17$ & $0$ & $1/2$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $17$ & $3$ & $1/2$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $17$ & $5$ & $1/2$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $17$ & $1$ & $1/2$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $17$ & $3$ & $1/2$  &  $1$\\\hline
$-16$ & $0$ & $0$  &  $17$ & $5$ & $1/2$  &  $1$\\
$-16$ & $2$ & $0$  &  $17$ & $3$ & $1/2$  &  $1$\\
$-16$ & $4$ & $0$  &  $17$ & $1$ & $1/2$  &  $1$\\\hline
$-17$ & $0$ & $1/2$  &  $17$ & $0$ & $1/2$  &  $\fbox{1}$\\
$-17$ & $1$ & $1/2$  &  $17$ & $5$ & $1/2$  &  $\fbox{1}$\\
$-17$ & $3$ & $1/2$  &  $17$ & $3$ & $1/2$  &  $\fbox{1}$\\
$-17$ & $5$ & $1/2$  &  $17$ & $1$ & $1/2$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $18$ & $2$ & $0$  &  $1$\\
$-12$ & $0$ & $0$  &  $18$ & $3$ & $0$  &  $1$\\
$-12$ & $0$ & $0$  &  $18$ & $4$ & $0$  &  $1$\\\hline
$-13$ & $1$ & $1/2$  &  $18$ & $2$ & $0$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $18$ & $3$ & $0$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $18$ & $4$ & $0$  &  $1$\\\hline
$-14$ & $0$ & $0$  &  $18$ & $2$ & $0$  &  $1$\\
$-14$ & $0$ & $0$  &  $18$ & $4$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $18$ & $2$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $18$ & $3$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $18$ & $4$ & $0$  &  $1$\\\hline
$-15$ & $0$ & $1/2$  &  $18$ & $3$ & $0$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $18$ & $2$ & $0$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $18$ & $4$ & $0$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $18$ & $2$ & $0$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $18$ & $3$ & $0$  &  $1$\\\hline
$-16$ & $0$ & $0$  &  $18$ & $4$ & $0$  &  $1$\\
$-16$ & $1$ & $0$  &  $18$ & $3$ & $0$  &  $1$\\
$-16$ & $2$ & $0$  &  $18$ & $2$ & $0$  &  $1$\\
$-16$ & $2$ & $0$  &  $18$ & $4$ & $0$  &  $1$\\
$-16$ & $4$ & $0$  &  $18$ & $2$ & $0$  &  $1$\\\hline
$-17$ & $1$ & $1/2$  &  $18$ & $4$ & $0$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $18$ & $3$ & $0$  &  $1$\\
$-17$ & $3$ & $1/2$  &  $18$ & $2$ & $0$  &  $1$\\\hline
$-18$ & $2$ & $0$  &  $18$ & $4$ & $0$  &  $\fbox{1}$\\
$-18$ & $3$ & $0$  &  $18$ & $3$ & $0$  &  $\fbox{1}$\\
$-18$ & $4$ & $0$  &  $18$ & $2$ & $0$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $19$ & $0$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $19$ & $2$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $19$ & $5$ & $1/2$  &  $2$\\\hline
$-13$ & $1$ & $1/2$  &  $19$ & $2$ & $1/2$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $19$ & $5$ & $1/2$  &  $2$\\\hline
$-14$ & $0$ & $0$  &  $19$ & $0$ & $1/2$  &  $1$\\
$-14$ & $0$ & $0$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-14$ & $0$ & $0$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-14$ & $0$ & $0$  &  $19$ & $5$ & $1/2$  &  $1$\\
$-14$ & $2$ & $0$  &  $19$ & $2$ & $1/2$  &  $1$\\
$-14$ & $2$ & $0$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-14$ & $2$ & $0$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-14$ & $2$ & $0$  &  $19$ & $5$ & $1/2$  &  $1$\\\hline
$-15$ & $0$ & $1/2$  &  $19$ & $0$ & $1/2$  &  $1$\\
$-15$ & $0$ & $1/2$  &  $19$ & $2$ & $1/2$  &  $1$\\
$-15$ & $0$ & $1/2$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-15$ & $0$ & $1/2$  &  $19$ & $5$ & $1/2$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $19$ & $5$ & $1/2$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $19$ & $2$ & $1/2$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $19$ & $5$ & $1/2$  &  $1$\\\hline
$-16$ & $0$ & $0$  &  $19$ & $0$ & $1/2$  &  $1$\\
$-16$ & $0$ & $0$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-16$ & $0$ & $0$  &  $19$ & $5$ & $1/2$  &  $1$\\
$-16$ & $1$ & $0$  &  $19$ & $2$ & $1/2$  &  $1$\\
$-16$ & $1$ & $0$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-16$ & $1$ & $0$  &  $19$ & $5$ & $1/2$  &  $1$\\
$-16$ & $2$ & $0$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-16$ & $2$ & $0$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-16$ & $4$ & $0$  &  $19$ & $2$ & $1/2$  &  $1$\\
$-16$ & $4$ & $0$  &  $19$ & $5$ & $1/2$  &  $1$\\\hline
$-17$ & $0$ & $1/2$  &  $19$ & $0$ & $1/2$  &  $1$\\
$-17$ & $0$ & $1/2$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-17$ & $1$ & $1/2$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-17$ & $1$ & $1/2$  &  $19$ & $5$ & $1/2$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $19$ & $2$ & $1/2$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-17$ & $3$ & $1/2$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-17$ & $5$ & $1/2$  &  $19$ & $5$ & $1/2$  &  $1$\\\hline
$-18$ & $1$ & $0$  &  $19$ & $4$ & $1/2$  &  $1$\\
$-18$ & $2$ & $0$  &  $19$ & $3$ & $1/2$  &  $1$\\
$-18$ & $3$ & $0$  &  $19$ & $2$ & $1/2$  &  $1$\\\hline
$-19$ & $0$ & $1/2$  &  $19$ & $0$ & $1/2$  &  $\fbox{1}$\\
$-19$ & $2$ & $1/2$  &  $19$ & $4$ & $1/2$  &  $\fbox{1}$\\
$-19$ & $3$ & $1/2$  &  $19$ & $3$ & $1/2$  &  $\fbox{1}$\\
$-19$ & $4$ & $1/2$  &  $19$ & $2$ & $1/2$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $20$ & $1$ & $0$  &  $1$\\
$-12$ & $0$ & $0$  &  $20$ & $3$ & $0$  &  $1$\\
$-12$ & $0$ & $0$  &  $20$ & $4$ & $0$  &  $2$\\
$-12$ & $0$ & $0$  &  $20$ & $5$ & $0$  &  $1$\\\hline
$-13$ & $1$ & $1/2$  &  $20$ & $1$ & $0$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $20$ & $3$ & $0$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $20$ & $4$ & $0$  &  $2$\\
$-13$ & $1$ & $1/2$  &  $20$ & $5$ & $0$  &  $1$\\\hline
$-14$ & $0$ & $0$  &  $20$ & $3$ & $0$  &  $1$\\
$-14$ & $0$ & $0$  &  $20$ & $4$ & $0$  &  $1$\\
$-14$ & $0$ & $0$  &  $20$ & $5$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $20$ & $1$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $20$ & $3$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $20$ & $4$ & $0$  &  $2$\\\hline
$-15$ & $0$ & $1/2$  &  $20$ & $1$ & $0$  &  $1$\\
$-15$ & $0$ & $1/2$  &  $20$ & $3$ & $0$  &  $1$\\
$-15$ & $0$ & $1/2$  &  $20$ & $4$ & $0$  &  $1$\\
$-15$ & $0$ & $1/2$  &  $20$ & $5$ & $0$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $20$ & $3$ & $0$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $20$ & $4$ & $0$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $20$ & $5$ & $0$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $20$ & $1$ & $0$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $20$ & $3$ & $0$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $20$ & $4$ & $0$  &  $1$\\\hline
$-16$ & $0$ & $0$  &  $20$ & $4$ & $0$  &  $1$\\
$-16$ & $0$ & $0$  &  $20$ & $5$ & $0$  &  $1$\\
$-16$ & $1$ & $0$  &  $20$ & $1$ & $0$  &  $1$\\
$-16$ & $1$ & $0$  &  $20$ & $3$ & $0$  &  $1$\\
$-16$ & $1$ & $0$  &  $20$ & $4$ & $0$  &  $1$\\
$-16$ & $1$ & $0$  &  $20$ & $5$ & $0$  &  $1$\\
$-16$ & $2$ & $0$  &  $20$ & $3$ & $0$  &  $1$\\
$-16$ & $2$ & $0$  &  $20$ & $4$ & $0$  &  $1$\\
$-16$ & $4$ & $0$  &  $20$ & $1$ & $0$  &  $1$\\
$-16$ & $4$ & $0$  &  $20$ & $4$ & $0$  &  $1$\\\hline
$-17$ & $0$ & $1/2$  &  $20$ & $3$ & $0$  &  $1$\\
$-17$ & $0$ & $1/2$  &  $20$ & $5$ & $0$  &  $1$\\
$-17$ & $1$ & $1/2$  &  $20$ & $4$ & $0$  &  $1$\\
$-17$ & $1$ & $1/2$  &  $20$ & $5$ & $0$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $20$ & $1$ & $0$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $20$ & $3$ & $0$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $20$ & $4$ & $0$  &  $1$\\
$-17$ & $3$ & $1/2$  &  $20$ & $3$ & $0$  &  $1$\\
$-17$ & $5$ & $1/2$  &  $20$ & $1$ & $0$  &  $1$\\
$-17$ & $5$ & $1/2$  &  $20$ & $4$ & $0$  &  $1$\\\hline
$-18$ & $1$ & $0$  &  $20$ & $3$ & $0$  &  $1$\\
$-18$ & $1$ & $0$  &  $20$ & $5$ & $0$  &  $1$\\
$-18$ & $2$ & $0$  &  $20$ & $4$ & $0$  &  $1$\\
$-18$ & $3$ & $0$  &  $20$ & $1$ & $0$  &  $1$\\
$-18$ & $3$ & $0$  &  $20$ & $3$ & $0$  &  $1$\\\hline
$-19$ & $0$ & $1/2$  &  $20$ & $5$ & $0$  &  $1$\\
$-19$ & $2$ & $1/2$  &  $20$ & $3$ & $0$  &  $1$\\
$-19$ & $4$ & $1/2$  &  $20$ & $1$ & $0$  &  $1$\\\hline
$-20$ & $1$ & $0$  &  $20$ & $5$ & $0$  &  $\fbox{1}$\\
$-20$ & $3$ & $0$  &  $20$ & $3$ & $0$  &  $\fbox{1}$\\
$-20$ & $5$ & $0$  &  $20$ & $1$ & $0$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-12$ & $0$ & $0$  &  $21$ & $5$ & $1/2$  &  $2$\\\hline
$-13$ & $1$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $21$ & $5$ & $1/2$  &  $2$\\\hline
$-14$ & $0$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-14$ & $0$ & $0$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-14$ & $0$ & $0$  &  $21$ & $5$ & $1/2$  &  $2$\\
$-14$ & $2$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-14$ & $2$ & $0$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-14$ & $2$ & $0$  &  $21$ & $5$ & $1/2$  &  $1$\\\hline
$-15$ & $0$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-15$ & $0$ & $1/2$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-15$ & $0$ & $1/2$  &  $21$ & $5$ & $1/2$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $21$ & $5$ & $1/2$  &  $2$\\
$-15$ & $3$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $21$ & $5$ & $1/2$  &  $1$\\\hline
$-16$ & $0$ & $0$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-16$ & $0$ & $0$  &  $21$ & $5$ & $1/2$  &  $1$\\
$-16$ & $1$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-16$ & $1$ & $0$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-16$ & $1$ & $0$  &  $21$ & $5$ & $1/2$  &  $1$\\
$-16$ & $2$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-16$ & $2$ & $0$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-16$ & $2$ & $0$  &  $21$ & $5$ & $1/2$  &  $1$\\
$-16$ & $4$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-16$ & $4$ & $0$  &  $21$ & $5$ & $1/2$  &  $1$\\\hline
$-17$ & $0$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-17$ & $0$ & $1/2$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-17$ & $0$ & $1/2$  &  $21$ & $5$ & $1/2$  &  $1$\\
$-17$ & $1$ & $1/2$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-17$ & $1$ & $1/2$  &  $21$ & $5$ & $1/2$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-17$ & $3$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-17$ & $3$ & $1/2$  &  $21$ & $5$ & $1/2$  &  $1$\\
$-17$ & $5$ & $1/2$  &  $21$ & $5$ & $1/2$  &  $1$\\\hline
$-18$ & $1$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-18$ & $1$ & $0$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-18$ & $1$ & $0$  &  $21$ & $5$ & $1/2$  &  $1$\\
$-18$ & $2$ & $0$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-18$ & $3$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-18$ & $4$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-18$ & $4$ & $0$  &  $21$ & $5$ & $1/2$  &  $1$\\\hline
$-19$ & $0$ & $1/2$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-19$ & $2$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-19$ & $2$ & $1/2$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-19$ & $4$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $1$\\
$-19$ & $5$ & $1/2$  &  $21$ & $5$ & $1/2$  &  $1$\\\hline
$-20$ & $1$ & $0$  &  $21$ & $4$ & $1/2$  &  $1$\\
$-20$ & $3$ & $0$  &  $21$ & $2$ & $1/2$  &  $1$\\\hline
$-21$ & $2$ & $1/2$  &  $21$ & $4$ & $1/2$  &  $\fbox{1}$\\
$-21$ & $4$ & $1/2$  &  $21$ & $2$ & $1/2$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-12$ & $0$ & $0$  &  $22$ & $5$ & $0$  &  $2$\\\hline
$-13$ & $1$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-13$ & $1$ & $1/2$  &  $22$ & $5$ & $0$  &  $2$\\\hline
$-14$ & $0$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-14$ & $0$ & $0$  &  $22$ & $5$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-14$ & $2$ & $0$  &  $22$ & $5$ & $0$  &  $1$\\\hline
$-15$ & $0$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-15$ & $0$ & $1/2$  &  $22$ & $5$ & $0$  &  $2$\\
$-15$ & $1$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-15$ & $1$ & $1/2$  &  $22$ & $5$ & $0$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $22$ & $5$ & $0$  &  $1$\\\hline
$-16$ & $0$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-16$ & $0$ & $0$  &  $22$ & $5$ & $0$  &  $1$\\
$-16$ & $1$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-16$ & $1$ & $0$  &  $22$ & $5$ & $0$  &  $2$\\
$-16$ & $2$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-16$ & $4$ & $0$  &  $22$ & $5$ & $0$  &  $1$\\\hline
$-17$ & $0$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-17$ & $0$ & $1/2$  &  $22$ & $5$ & $0$  &  $1$\\
$-17$ & $1$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-17$ & $1$ & $1/2$  &  $22$ & $5$ & $0$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $22$ & $5$ & $0$  &  $1$\\
$-17$ & $3$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-17$ & $5$ & $1/2$  &  $22$ & $5$ & $0$  &  $1$\\\hline
$-18$ & $1$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-18$ & $1$ & $0$  &  $22$ & $5$ & $0$  &  $1$\\
$-18$ & $2$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-18$ & $3$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-18$ & $3$ & $0$  &  $22$ & $5$ & $0$  &  $1$\\\hline
$-19$ & $0$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-19$ & $0$ & $1/2$  &  $22$ & $5$ & $0$  &  $1$\\
$-19$ & $2$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-19$ & $3$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\
$-19$ & $4$ & $1/2$  &  $22$ & $5$ & $0$  &  $1$\\\hline
$-20$ & $1$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-20$ & $1$ & $0$  &  $22$ & $5$ & $0$  &  $1$\\
$-20$ & $3$ & $0$  &  $22$ & $3$ & $0$  &  $1$\\
$-20$ & $5$ & $0$  &  $22$ & $5$ & $0$  &  $1$\\\hline
$-21$ & $2$ & $1/2$  &  $22$ & $3$ & $0$  &  $1$\\\hline
$-22$ & $3$ & $0$  &  $22$ & $3$ & $0$  &  $\fbox{1}$\\\hline
$-12$ & $0$ & $0$  &  $23$ & $4$ & $1/2$  &  $2$\\\hline
$-13$ & $1$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $2$\\\hline
$-14$ & $0$ & $0$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-14$ & $2$ & $0$  &  $23$ & $4$ & $1/2$  &  $2$\\\hline
$-15$ & $0$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $2$\\
$-15$ & $1$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-15$ & $3$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $1$\\\hline
$-16$ & $0$ & $0$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-16$ & $1$ & $0$  &  $23$ & $4$ & $1/2$  &  $2$\\
$-16$ & $2$ & $0$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-16$ & $4$ & $0$  &  $23$ & $4$ & $1/2$  &  $1$\\\hline
$-17$ & $0$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-17$ & $1$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $2$\\
$-17$ & $5$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $1$\\\hline
$-18$ & $1$ & $0$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-18$ & $2$ & $0$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-18$ & $3$ & $0$  &  $23$ & $4$ & $1/2$  &  $1$\\\hline
$-19$ & $0$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-19$ & $2$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-19$ & $4$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $1$\\\hline
$-20$ & $1$ & $0$  &  $23$ & $4$ & $1/2$  &  $1$\\
$-20$ & $5$ & $0$  &  $23$ & $4$ & $1/2$  &  $1$\\\hline
$-21$ & $2$ & $1/2$  &  $23$ & $4$ & $1/2$  &  $1$\\\hline
$-12$ & $0$ & $0$  &  $24$ & $5$ & $0$  &  $2$\\\hline
$-13$ & $1$ & $1/2$  &  $24$ & $5$ & $0$  &  $2$\\\hline
$-14$ & $0$ & $0$  &  $24$ & $5$ & $0$  &  $2$\\
$-14$ & $2$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\\hline
$-15$ & $0$ & $1/2$  &  $24$ & $5$ & $0$  &  $2$\\
$-15$ & $1$ & $1/2$  &  $24$ & $5$ & $0$  &  $2$\\
$-15$ & $3$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\\hline
$-16$ & $0$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\
$-16$ & $1$ & $0$  &  $24$ & $5$ & $0$  &  $2$\\
$-16$ & $2$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\
$-16$ & $4$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\\hline
$-17$ & $0$ & $1/2$  &  $24$ & $5$ & $0$  &  $2$\\
$-17$ & $1$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\
$-17$ & $2$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\
$-17$ & $3$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\
$-17$ & $5$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\\hline
$-18$ & $1$ & $0$  &  $24$ & $5$ & $0$  &  $2$\\
$-18$ & $3$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\
$-18$ & $4$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\\hline
$-19$ & $0$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\
$-19$ & $2$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\
$-19$ & $4$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\
$-19$ & $5$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\\hline
$-20$ & $1$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\
$-20$ & $3$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\
$-20$ & $5$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\\hline
$-21$ & $4$ & $1/2$  &  $24$ & $5$ & $0$  &  $1$\\\hline
$-22$ & $5$ & $0$  &  $24$ & $5$ & $0$  &  $1$\\\hline
%% end of the list
\end{supertabular}
